iN2V: Bringing Transductive Node Embeddings to Inductive Graphs

Shallow node embeddings like node2vec (N2V) can be used for nodes without features or to supplement existing features with structure-based information. Embedding methods like N2V are limited in their application on new nodes, which restricts them to the transductive setting where the entire graph, including the test nodes, is available during training. We propose inductive node2vec (iN2V), which combines a post-hoc procedure to compute embeddings for nodes unseen during training and modifications to the original N2V training procedure to prepare the embeddings for this post-hoc procedure. We conduct experiments on several benchmark datasets and demonstrate that iN2V is an effective approach to bringing transductive embeddings to an inductive setting. Using iN2V embeddings improves node classification by 1 point on average, with up to 6 points of improvement depending on the dataset and the number of unseen nodes. Our iN2V is a plug-in approach to create new or enrich existing embeddings. It can also be combined with other embedding methods, making it a versatile approach for inductive node representation learning. Code to reproduce the results is available at https://github.com/Foisunt/iN2V .

==> (inline-0) <==
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $30.04_{1.06}$ & $30.07_{1.15}$ & $30.12_{1.05}$ & $29.67_{1.04}$ & $30.70_{2.14}$ \\
Feature Propagation & $78.54_{1.42}$ & $81.11_{1.17}$ & $82.38_{1.01}$ & $83.76_{1.00}$ & $85.13_{2.27}$ \\
\textbf{iN2V} (own) & $\mathbf{79.84}_{1.27}$ & $\mathbf{81.70}_{1.19}$ & $\mathbf{83.93}_{1.16}$ & $\mathbf{84.69}_{0.95}$ & $\mathbf{85.57}_{2.22}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$66.98_{1.70}$} & \textcolor{gray}{$71.34_{1.79}$} & \textcolor{gray}{$75.94_{1.38}$} & \textcolor{gray}{$78.78_{1.11}$} & \textcolor{gray}{$79.23_{1.95}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$78.44_{1.15}$} & \textcolor{gray}{$80.84_{1.49}$} & \textcolor{gray}{$82.82_{1.10}$} & \textcolor{gray}{$83.75_{1.20}$} & \textcolor{gray}{$83.10_{1.86}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $19.81_{1.75}$ & $21.43_{1.00}$ & $21.11_{1.27}$ & $21.10_{1.46}$ & $19.82_{3.05}$ \\
Feature Propagation & $56.76_{2.21}$ & $60.14_{1.58}$ & $65.73_{1.37}$ & $68.54_{1.53}$ & $72.16_{2.65}$ \\
\textbf{iN2V} (own) & $\mathbf{57.88}_{1.35}$ & $\mathbf{61.67}_{1.69}$ & $\mathbf{66.47}_{1.91}$ & $\mathbf{70.62}_{1.37}$ & $\mathbf{73.27}_{1.73}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$66.60_{1.56}$} & \textcolor{gray}{$70.53_{1.04}$} & \textcolor{gray}{$73.23_{1.17}$} & \textcolor{gray}{$74.56_{1.04}$} & \textcolor{gray}{$75.20_{2.10}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$56.43_{2.01}$} & \textcolor{gray}{$60.65_{1.81}$} & \textcolor{gray}{$64.77_{1.77}$} & \textcolor{gray}{$68.80_{1.69}$} & \textcolor{gray}{$70.09_{1.32}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $39.45_{0.69}$ & $39.69_{0.77}$ & $40.15_{0.42}$ & $40.01_{0.71}$ & $39.30_{1.06}$ \\
Feature Propagation & $78.44_{0.44}$ & $78.99_{0.49}$ & $81.02_{0.73}$ & $81.91_{0.64}$ & $82.56_{0.95}$ \\
\textbf{iN2V} (own) & $\mathbf{80.42}_{0.44}$ & $\mathbf{81.77}_{0.40}$ & $\mathbf{82.78}_{0.58}$ & $\mathbf{83.19}_{0.44}$ & $\mathbf{83.26}_{0.87}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$84.11_{0.21}$} & \textcolor{gray}{$86.05_{0.40}$} & \textcolor{gray}{$87.72_{0.40}$} & \textcolor{gray}{$88.63_{0.60}$} & \textcolor{gray}{$89.10_{0.63}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.03_{0.51}$} & \textcolor{gray}{$81.76_{0.52}$} & \textcolor{gray}{$82.72_{0.39}$} & \textcolor{gray}{$82.96_{0.51}$} & \textcolor{gray}{$83.17_{0.76}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $37.39_{0.32}$ & $37.33_{0.28}$ & $37.31_{0.66}$ & $37.51_{0.75}$ & $37.72_{0.87}$ \\
Feature Propagation & $81.90_{0.93}$ & $86.16_{0.66}$ & $89.20_{0.35}$ & $90.27_{0.60}$ & $90.71_{0.61}$ \\
\textbf{iN2V} (own) & $\mathbf{88.70}_{0.47}$ & $\mathbf{90.04}_{0.51}$ & $\mathbf{91.10}_{0.47}$ & $\mathbf{91.51}_{0.48}$ & $\mathbf{91.55}_{0.52}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$82.15_{0.63}$} & \textcolor{gray}{$84.08_{0.65}$} & \textcolor{gray}{$85.57_{0.53}$} & \textcolor{gray}{$86.00_{0.77}$} & \textcolor{gray}{$86.56_{0.58}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$88.58_{0.54}$} & \textcolor{gray}{$89.63_{0.39}$} & \textcolor{gray}{$90.18_{0.41}$} & \textcolor{gray}{$90.51_{0.35}$} & \textcolor{gray}{$90.39_{0.57}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $25.51_{0.46}$ & $24.86_{1.30}$ & $23.66_{1.99}$ & $22.96_{1.95}$ & $23.15_{2.24}$ \\
Feature Propagation & $87.37_{0.85}$ & $89.38_{0.58}$ & $91.49_{0.51}$ & $92.25_{0.53}$ & $92.64_{0.77}$ \\
\textbf{iN2V} (own) & $\mathbf{90.70}_{0.50}$ & $\mathbf{91.74}_{0.36}$ & $\mathbf{92.60}_{0.55}$ & $\mathbf{92.86}_{0.72}$ & $\mathbf{93.07}_{0.68}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$89.32_{0.59}$} & \textcolor{gray}{$90.85_{0.55}$} & \textcolor{gray}{$91.96_{0.55}$} & \textcolor{gray}{$92.41_{0.60}$} & \textcolor{gray}{$92.92_{0.87}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$91.23_{0.44}$} & \textcolor{gray}{$91.88_{0.47}$} & \textcolor{gray}{$92.67_{0.50}$} & \textcolor{gray}{$92.73_{0.61}$} & \textcolor{gray}{$92.44_{0.67}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $22.99_{0.41}$ & $22.96_{0.49}$ & $23.05_{0.51}$ & $23.12_{0.76}$ & $22.82_{1.26}$ \\
Feature Propagation & $73.59_{1.36}$ & $75.83_{1.53}$ & $78.83_{0.82}$ & $80.58_{0.57}$ & $80.97_{0.87}$ \\
\textbf{iN2V} (own) & $\mathbf{79.21}_{0.59}$ & $\mathbf{80.37}_{0.80}$ & $\mathbf{81.47}_{0.52}$ & $\mathbf{82.12}_{0.68}$ & $\mathbf{82.76}_{0.83}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$76.85_{0.64}$} & \textcolor{gray}{$78.76_{0.66}$} & \textcolor{gray}{$80.43_{0.64}$} & \textcolor{gray}{$81.56_{0.78}$} & \textcolor{gray}{$82.38_{1.06}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$79.23_{0.68}$} & \textcolor{gray}{$80.51_{0.59}$} & \textcolor{gray}{$81.47_{0.56}$} & \textcolor{gray}{$81.86_{0.53}$} & \textcolor{gray}{$81.92_{0.66}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $25.41_{1.39}$ & $\mathbf{25.55}_{1.16}$ & $25.69_{1.08}$ & $\mathbf{26.05}_{0.51}$ & $\mathbf{26.57}_{0.79}$ \\
Feature Propagation & $25.56_{1.04}$ & $25.15_{0.94}$ & $\mathbf{25.83}_{0.65}$ & $25.18_{0.53}$ & $25.00_{1.05}$ \\
\textbf{iN2V} (own) & $\mathbf{25.78}_{0.76}$ & $25.45_{0.87}$ & $25.00_{1.35}$ & $25.14_{0.76}$ & $25.51_{2.00}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$35.13_{0.51}$} & \textcolor{gray}{$36.20_{0.67}$} & \textcolor{gray}{$37.79_{0.62}$} & \textcolor{gray}{$38.75_{0.86}$} & \textcolor{gray}{$37.87_{1.53}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$25.08_{1.04}$} & \textcolor{gray}{$25.34_{0.99}$} & \textcolor{gray}{$25.51_{1.01}$} & \textcolor{gray}{$25.12_{0.89}$} & \textcolor{gray}{$23.92_{1.12}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $36.91_{0.30}$ & $36.93_{0.35}$ & $36.74_{0.37}$ & $36.78_{0.52}$ & $36.54_{0.89}$ \\
Feature Propagation & $39.70_{0.60}$ & $42.18_{0.81}$ & $44.90_{0.62}$ & $46.24_{0.76}$ & $46.32_{0.96}$ \\
\textbf{iN2V} (own) & $\mathbf{41.41}_{0.87}$ & $\mathbf{43.75}_{0.54}$ & $\mathbf{46.52}_{0.77}$ & $\mathbf{51.66}_{0.31}$ & $\mathbf{51.93}_{0.78}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$37.80_{0.51}$} & \textcolor{gray}{$41.77_{0.61}$} & \textcolor{gray}{$47.20_{0.56}$} & \textcolor{gray}{$50.82_{0.77}$} & \textcolor{gray}{$54.00_{0.69}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$41.97_{0.50}$} & \textcolor{gray}{$42.71_{0.48}$} & \textcolor{gray}{$45.57_{0.47}$} & \textcolor{gray}{$46.58_{0.60}$} & \textcolor{gray}{$47.97_{0.89}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $13.34_{1.25}$ & $13.55_{0.97}$ & $\mathbf{14.00}_{0.28}$ & $13.99_{0.40}$ & $13.27_{1.67}$ \\
Feature Propagation & $13.83_{0.25}$ & $\mathbf{13.93}_{0.26}$ & $13.90_{0.29}$ & $13.88_{0.52}$ & $13.53_{0.78}$ \\
\textbf{iN2V} (own) & $\mathbf{13.89}_{0.26}$ & $13.90_{0.27}$ & $13.79_{0.24}$ & $\mathbf{14.23}_{0.69}$ & $\mathbf{14.27}_{0.94}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$63.46_{0.43}$} & \textcolor{gray}{$65.05_{0.31}$} & \textcolor{gray}{$66.47_{0.41}$} & \textcolor{gray}{$66.83_{0.71}$} & \textcolor{gray}{$66.55_{1.02}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$13.80_{0.26}$} & \textcolor{gray}{$13.74_{0.39}$} & \textcolor{gray}{$13.95_{0.25}$} & \textcolor{gray}{$13.98_{0.49}$} & \textcolor{gray}{$13.27_{0.90}$} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $42.18_{3.52}$ & $59.91_{4.15}$ & $75.07_{1.92}$ & $81.31_{1.56}$ & $\mathbf{84.50}_{1.44}$ \\
Feature Propagation & $77.91_{2.62}$ & $79.48_{2.19}$ & $81.03_{1.85}$ & $\mathbf{84.00}_{1.00}$ & $84.13_{2.35}$ \\
\textbf{iN2V} (own) & $\mathbf{78.88}_{1.45}$ & $\mathbf{80.94}_{1.58}$ & $\mathbf{83.30}_{1.09}$ & $83.73_{1.13}$ & $84.46_{2.08}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$75.27_{2.63}$} & \textcolor{gray}{$83.37_{1.17}$} & \textcolor{gray}{$86.23_{1.77}$} & \textcolor{gray}{$86.99_{0.86}$} & \textcolor{gray}{$87.05_{1.20}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$79.25_{1.45}$} & \textcolor{gray}{$81.66_{1.29}$} & \textcolor{gray}{$83.81_{0.95}$} & \textcolor{gray}{$85.24_{0.83}$} & \textcolor{gray}{$86.01_{1.99}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $34.17_{3.43}$ & $42.76_{2.15}$ & $56.12_{3.24}$ & $63.61_{2.57}$ & $68.89_{2.61}$ \\
Feature Propagation & $56.85_{1.84}$ & $60.53_{2.03}$ & $\mathbf{63.03}_{2.21}$ & $66.51_{2.18}$ & $\mathbf{69.76}_{1.82}$ \\
\textbf{iN2V} (own) & $\mathbf{57.88}_{0.91}$ & $\mathbf{60.78}_{1.78}$ & $63.02_{1.88}$ & $\mathbf{66.81}_{1.42}$ & $68.92_{2.07}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$69.85_{1.42}$} & \textcolor{gray}{$72.86_{0.98}$} & \textcolor{gray}{$74.93_{1.56}$} & \textcolor{gray}{$76.39_{1.05}$} & \textcolor{gray}{$76.82_{1.77}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$57.14_{1.51}$} & \textcolor{gray}{$61.33_{1.09}$} & \textcolor{gray}{$66.45_{1.60}$} & \textcolor{gray}{$70.14_{1.26}$} & \textcolor{gray}{$72.76_{2.54}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $66.02_{5.57}$ & $74.73_{2.36}$ & $79.84_{1.78}$ & $81.85_{0.61}$ & $\mathbf{82.61}_{0.52}$ \\
Feature Propagation & $76.37_{0.62}$ & $77.72_{0.50}$ & $80.74_{0.72}$ & $82.00_{0.54}$ & $82.43_{0.86}$ \\
\textbf{iN2V} (own) & $\mathbf{79.93}_{0.50}$ & $\mathbf{80.80}_{0.46}$ & $\mathbf{82.14}_{0.43}$ & $\mathbf{82.81}_{0.46}$ & $82.59_{0.63}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$85.95_{0.47}$} & \textcolor{gray}{$86.99_{0.28}$} & \textcolor{gray}{$88.32_{0.48}$} & \textcolor{gray}{$89.25_{0.44}$} & \textcolor{gray}{$89.85_{0.56}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.36_{0.49}$} & \textcolor{gray}{$82.20_{0.50}$} & \textcolor{gray}{$83.22_{0.34}$} & \textcolor{gray}{$83.57_{0.50}$} & \textcolor{gray}{$83.66_{0.65}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $77.64_{2.81}$ & $84.44_{0.84}$ & $87.18_{0.77}$ & $89.21_{0.42}$ & $89.35_{0.70}$ \\
Feature Propagation & $82.79_{0.64}$ & $86.43_{0.63}$ & $89.40_{0.45}$ & $90.43_{0.40}$ & $90.87_{0.64}$ \\
\textbf{iN2V} (own) & $\mathbf{88.36}_{0.58}$ & $\mathbf{89.67}_{0.40}$ & $\mathbf{90.84}_{0.37}$ & $\mathbf{91.08}_{0.36}$ & $\mathbf{91.38}_{0.51}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$87.52_{0.48}$} & \textcolor{gray}{$89.76_{0.40}$} & \textcolor{gray}{$91.12_{0.20}$} & \textcolor{gray}{$91.49_{0.58}$} & \textcolor{gray}{$91.50_{0.48}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$89.18_{0.38}$} & \textcolor{gray}{$90.16_{0.44}$} & \textcolor{gray}{$90.77_{0.39}$} & \textcolor{gray}{$91.19_{0.39}$} & \textcolor{gray}{$91.16_{0.56}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $85.48_{1.28}$ & $87.73_{1.40}$ & $90.98_{0.71}$ & $91.92_{0.63}$ & $92.21_{0.96}$ \\
Feature Propagation & $87.43_{1.09}$ & $90.14_{0.34}$ & $91.57_{0.42}$ & $92.48_{0.51}$ & $92.95_{0.79}$ \\
\textbf{iN2V} (own) & $\mathbf{90.51}_{0.72}$ & $\mathbf{91.70}_{0.44}$ & $\mathbf{92.37}_{0.46}$ & $\mathbf{92.82}_{0.63}$ & $\mathbf{93.08}_{0.77}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$93.74_{0.42}$} & \textcolor{gray}{$94.59_{0.37}$} & \textcolor{gray}{$95.27_{0.38}$} & \textcolor{gray}{$95.52_{0.52}$} & \textcolor{gray}{$95.59_{0.77}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$91.29_{0.41}$} & \textcolor{gray}{$92.29_{0.30}$} & \textcolor{gray}{$92.90_{0.45}$} & \textcolor{gray}{$93.01_{0.67}$} & \textcolor{gray}{$93.33_{0.71}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $67.78_{2.68}$ & $74.22_{1.65}$ & $78.21_{0.69}$ & $80.40_{0.45}$ & $81.62_{0.86}$ \\
Feature Propagation & $74.77_{2.27}$ & $78.04_{1.00}$ & $80.17_{0.68}$ & $81.03_{0.68}$ & $81.93_{1.08}$ \\
\textbf{iN2V} (own) & $\mathbf{78.91}_{0.61}$ & $\mathbf{80.19}_{0.70}$ & $\mathbf{81.28}_{0.61}$ & $\mathbf{81.73}_{0.76}$ & $\mathbf{82.37}_{1.01}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$80.75_{0.64}$} & \textcolor{gray}{$82.56_{0.81}$} & \textcolor{gray}{$84.28_{0.55}$} & \textcolor{gray}{$85.21_{0.63}$} & \textcolor{gray}{$85.88_{0.70}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$79.75_{0.41}$} & \textcolor{gray}{$80.93_{0.64}$} & \textcolor{gray}{$81.88_{0.55}$} & \textcolor{gray}{$82.30_{0.65}$} & \textcolor{gray}{$82.81_{0.68}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $25.14_{1.09}$ & $\mathbf{25.56}_{0.90}$ & $\mathbf{25.54}_{1.15}$ & $\mathbf{25.42}_{1.03}$ & $25.68_{1.42}$ \\
Feature Propagation & $\mathbf{25.22}_{1.29}$ & $25.39_{1.06}$ & $25.14_{0.59}$ & $25.09_{1.42}$ & $25.05_{1.34}$ \\
\textbf{iN2V} (own) & $25.18_{0.97}$ & $25.50_{0.70}$ & $25.40_{0.99}$ & $25.16_{0.92}$ & $\mathbf{25.79}_{2.27}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$31.77_{0.71}$} & \textcolor{gray}{$33.84_{0.91}$} & \textcolor{gray}{$36.48_{0.54}$} & \textcolor{gray}{$37.38_{0.73}$} & \textcolor{gray}{$36.71_{1.23}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$25.50_{0.76}$} & \textcolor{gray}{$25.56_{0.95}$} & \textcolor{gray}{$25.41_{0.74}$} & \textcolor{gray}{$24.26_{1.18}$} & \textcolor{gray}{$24.55_{1.70}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $37.47_{0.47}$ & $40.69_{0.63}$ & $44.71_{0.85}$ & $46.98_{0.68}$ & $49.47_{1.07}$ \\
Feature Propagation & $38.97_{0.76}$ & $41.68_{0.76}$ & $\mathbf{45.72}_{0.75}$ & $48.03_{0.67}$ & $50.04_{1.42}$ \\
\textbf{iN2V} (own) & $\mathbf{40.02}_{0.79}$ & $\mathbf{42.01}_{0.48}$ & $45.48_{0.57}$ & $\mathbf{50.39}_{0.48}$ & $\mathbf{50.38}_{2.22}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$39.20_{1.06}$} & \textcolor{gray}{$41.66_{0.70}$} & \textcolor{gray}{$48.07_{0.58}$} & \textcolor{gray}{$53.09_{0.69}$} & \textcolor{gray}{$57.34_{0.97}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$41.82_{0.66}$} & \textcolor{gray}{$43.69_{0.52}$} & \textcolor{gray}{$46.31_{0.78}$} & \textcolor{gray}{$48.40_{0.55}$} & \textcolor{gray}{$49.80_{0.94}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $\mathbf{13.96}_{0.35}$ & $\mathbf{14.10}_{0.32}$ & $\mathbf{15.77}_{0.76}$ & $15.98_{1.55}$ & $16.81_{2.94}$ \\
Feature Propagation & $13.23_{1.44}$ & $13.89_{0.44}$ & $15.49_{0.67}$ & $\mathbf{16.13}_{1.04}$ & $\mathbf{21.97}_{1.25}$ \\
\textbf{iN2V} (own) & $13.79_{0.39}$ & $13.86_{0.29}$ & $14.48_{0.63}$ & $15.33_{1.12}$ & $18.55_{1.23}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$66.09_{0.75}$} & \textcolor{gray}{$70.28_{0.63}$} & \textcolor{gray}{$74.41_{0.47}$} & \textcolor{gray}{$78.56_{0.50}$} & \textcolor{gray}{$82.90_{1.09}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$13.82_{0.22}$} & \textcolor{gray}{$13.86_{0.37}$} & \textcolor{gray}{$15.35_{1.53}$} & \textcolor{gray}{$21.46_{0.46}$} & \textcolor{gray}{$27.46_{1.36}$} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $30.04_{1.06}$ & $30.07_{1.15}$ & $30.12_{1.05}$ & $29.67_{1.04}$ & $30.70_{2.14}$ \\
frozen ($\lambda = 1$) & $74.64_{1.75}$ & $76.71_{1.60}$ & $79.57_{1.24}$ & $81.75_{1.63}$ & $83.51_{1.79}$ \\
post-hoc & $\mathbf{79.84}_{1.27}$ & $80.28_{1.80}$ & $83.93_{1.16}$ & $84.00_{1.03}$ & $\mathbf{85.57}_{2.46}$ \\
p-h w losses & $79.38_{1.42}$ & $81.07_{1.58}$ & $\mathbf{83.99}_{1.06}$ & $83.75_{1.51}$ & $85.24_{2.33}$ \\
p-h w sampling & $79.57_{1.34}$ & $\mathbf{81.70}_{1.19}$ & $82.71_{0.84}$ & $\mathbf{84.69}_{0.95}$ & $\mathbf{85.57}_{2.22}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $19.81_{1.75}$ & $21.43_{1.00}$ & $21.11_{1.27}$ & $21.10_{1.46}$ & $19.82_{3.05}$ \\
frozen ($\lambda = 1$) & $54.19_{2.79}$ & $59.75_{1.63}$ & $65.06_{1.69}$ & $68.95_{1.27}$ & $71.59_{1.90}$ \\
post-hoc & $55.91_{2.26}$ & $61.51_{1.37}$ & $66.47_{1.91}$ & $70.62_{1.37}$ & $72.55_{1.77}$ \\
p-h w losses & $\mathbf{58.02}_{1.29}$ & $\mathbf{61.67}_{1.69}$ & $66.56_{1.90}$ & $\mathbf{70.69}_{1.30}$ & $73.09_{2.32}$ \\
p-h w sampling & $57.88_{1.35}$ & $61.40_{1.21}$ & $\mathbf{66.62}_{1.78}$ & $70.21_{1.59}$ & $\mathbf{73.27}_{1.73}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $39.45_{0.69}$ & $39.69_{0.77}$ & $40.15_{0.42}$ & $40.01_{0.71}$ & $39.30_{1.06}$ \\
frozen ($\lambda = 1$) & $76.61_{0.74}$ & $78.43_{0.75}$ & $80.49_{0.68}$ & $81.45_{0.69}$ & $82.08_{0.79}$ \\
post-hoc & $\mathbf{80.47}_{0.35}$ & $\mathbf{81.77}_{0.40}$ & $82.69_{0.45}$ & $83.42_{0.56}$ & $83.30_{0.60}$ \\
p-h w losses & $80.42_{0.44}$ & $81.68_{0.39}$ & $82.74_{0.47}$ & $\mathbf{83.45}_{0.49}$ & $83.26_{0.87}$ \\
p-h w sampling & $80.42_{0.46}$ & $81.57_{0.38}$ & $\mathbf{82.78}_{0.58}$ & $83.19_{0.44}$ & $\mathbf{83.35}_{0.59}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $37.39_{0.32}$ & $37.33_{0.28}$ & $37.31_{0.66}$ & $37.51_{0.75}$ & $37.72_{0.87}$ \\
frozen ($\lambda = 1$) & $82.25_{0.73}$ & $84.66_{0.50}$ & $87.12_{0.53}$ & $88.13_{0.70}$ & $88.81_{0.97}$ \\
post-hoc & $88.06_{0.46}$ & $89.87_{0.39}$ & $90.95_{0.40}$ & $90.90_{0.56}$ & $91.32_{0.53}$ \\
p-h w losses & $88.19_{0.42}$ & $\mathbf{90.04}_{0.51}$ & $\mathbf{91.10}_{0.47}$ & $\mathbf{91.55}_{0.38}$ & $91.35_{0.60}$ \\
p-h w sampling & $\mathbf{88.70}_{0.47}$ & $89.69_{0.50}$ & $90.75_{0.57}$ & $91.51_{0.48}$ & $\mathbf{91.55}_{0.52}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $25.51_{0.46}$ & $24.86_{1.30}$ & $23.66_{1.99}$ & $22.96_{1.95}$ & $23.15_{2.24}$ \\
frozen ($\lambda = 1$) & $86.08_{0.97}$ & $87.72_{0.68}$ & $90.01_{0.78}$ & $90.95_{0.56}$ & $91.56_{0.88}$ \\
post-hoc & $90.42_{0.57}$ & $91.71_{0.36}$ & $92.47_{0.50}$ & $\mathbf{93.08}_{0.73}$ & $93.07_{0.68}$ \\
p-h w losses & $\mathbf{90.70}_{0.50}$ & $91.74_{0.36}$ & $\mathbf{92.60}_{0.55}$ & $92.86_{0.72}$ & $\mathbf{93.12}_{0.87}$ \\
p-h w sampling & $90.38_{0.54}$ & $\mathbf{91.90}_{0.44}$ & $92.47_{0.64}$ & $92.70_{0.79}$ & $93.11_{1.02}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $22.99_{0.41}$ & $22.96_{0.49}$ & $23.05_{0.51}$ & $23.12_{0.76}$ & $22.82_{1.26}$ \\
frozen ($\lambda = 1$) & $70.64_{2.01}$ & $71.89_{1.30}$ & $75.48_{0.98}$ & $77.27_{0.54}$ & $78.62_{1.65}$ \\
post-hoc & $78.92_{0.69}$ & $80.16_{0.78}$ & $81.36_{0.63}$ & $82.03_{0.57}$ & $82.56_{0.79}$ \\
p-h w losses & $78.98_{0.64}$ & $80.22_{0.81}$ & $81.47_{0.52}$ & $82.12_{0.68}$ & $\mathbf{82.76}_{0.83}$ \\
p-h w sampling & $\mathbf{79.21}_{0.59}$ & $\mathbf{80.37}_{0.80}$ & $\mathbf{81.48}_{0.66}$ & $\mathbf{82.18}_{0.77}$ & $82.60_{0.83}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $25.41_{1.39}$ & $25.55_{1.16}$ & $\mathbf{25.69}_{1.08}$ & $\mathbf{26.05}_{0.51}$ & $\mathbf{26.57}_{0.79}$ \\
frozen ($\lambda = 1$) & $\mathbf{25.78}_{0.76}$ & $25.45_{0.87}$ & $25.00_{1.35}$ & $24.62_{0.94}$ & $25.03_{0.99}$ \\
post-hoc & $25.43_{1.35}$ & $25.78_{0.78}$ & $24.84_{0.97}$ & $24.93_{1.07}$ & $25.83_{1.50}$ \\
p-h w losses & $25.42_{1.11}$ & $25.76_{0.92}$ & $24.75_{0.87}$ & $25.45_{0.40}$ & $25.51_{2.00}$ \\
p-h w sampling & $24.96_{1.25}$ & $\mathbf{25.82}_{0.83}$ & $25.62_{0.80}$ & $25.14_{0.76}$ & $24.43_{1.97}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $36.91_{0.30}$ & $36.93_{0.35}$ & $36.74_{0.37}$ & $36.78_{0.52}$ & $36.54_{0.89}$ \\
frozen ($\lambda = 1$) & $39.04_{0.65}$ & $41.31_{1.01}$ & $44.44_{1.62}$ & $45.77_{0.44}$ & $46.74_{0.81}$ \\
post-hoc & $41.33_{0.66}$ & $\mathbf{43.89}_{0.50}$ & $46.52_{0.77}$ & $49.44_{0.78}$ & $49.78_{1.70}$ \\
p-h w losses & $\mathbf{41.43}_{0.79}$ & $43.69_{0.57}$ & $\mathbf{46.68}_{0.94}$ & $\mathbf{51.66}_{0.31}$ & $\mathbf{51.93}_{0.78}$ \\
p-h w sampling & $41.41_{0.87}$ & $43.75_{0.54}$ & $46.58_{1.02}$ & $49.28_{0.64}$ & $49.06_{0.67}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $13.34_{1.25}$ & $13.55_{0.97}$ & $14.00_{0.28}$ & $13.99_{0.40}$ & $13.27_{1.67}$ \\
frozen ($\lambda = 1$) & $13.89_{0.26}$ & $\mathbf{13.90}_{0.27}$ & $13.90_{0.19}$ & $13.74_{0.62}$ & $13.64_{0.76}$ \\
post-hoc & $\mathbf{13.90}_{0.26}$ & $13.85_{0.30}$ & $\mathbf{14.01}_{0.24}$ & $\mathbf{14.23}_{0.69}$ & $\mathbf{14.27}_{0.94}$ \\
p-h w losses & $13.81_{0.36}$ & $13.68_{0.33}$ & $13.79_{0.24}$ & $13.97_{0.40}$ & $14.16_{0.80}$ \\
p-h w sampling & $13.85_{0.29}$ & $13.84_{0.28}$ & $13.88_{0.18}$ & $13.96_{0.55}$ & $13.61_{0.81}$ \\
  
  \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $42.18_{3.52}$ & $59.91_{4.15}$ & $75.07_{1.92}$ & $81.31_{1.56}$ & $84.50_{1.44}$ \\
frozen ($\lambda = 1$) & $74.76_{2.08}$ & $76.86_{1.66}$ & $80.75_{1.17}$ & $82.45_{2.14}$ & $84.13_{1.99}$ \\
post-hoc & $\mathbf{79.20}_{1.80}$ & $79.44_{1.55}$ & $\mathbf{83.45}_{1.08}$ & $\mathbf{83.73}_{1.13}$ & $84.46_{2.08}$ \\
p-h w losses & $78.88_{1.45}$ & $80.50_{1.26}$ & $83.30_{1.09}$ & $83.39_{1.74}$ & $\mathbf{84.69}_{1.65}$ \\
p-h w sampling & $79.11_{1.77}$ & $\mathbf{80.94}_{1.58}$ & $82.02_{1.34}$ & $83.43_{1.50}$ & $84.02_{1.88}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $34.17_{3.43}$ & $42.76_{2.15}$ & $56.12_{3.24}$ & $63.61_{2.57}$ & $68.89_{2.61}$ \\
frozen ($\lambda = 1$) & $56.22_{1.72}$ & $59.00_{2.16}$ & $\mathbf{63.63}_{1.47}$ & $\mathbf{67.73}_{1.63}$ & $68.92_{2.26}$ \\
post-hoc & $57.25_{1.27}$ & $60.59_{1.52}$ & $62.88_{1.80}$ & $66.81_{1.42}$ & $\mathbf{69.13}_{2.33}$ \\
p-h w losses & $57.25_{1.55}$ & $\mathbf{60.78}_{1.78}$ & $62.76_{1.90}$ & $67.23_{2.14}$ & $68.92_{2.07}$ \\
p-h w sampling & $\mathbf{57.88}_{0.91}$ & $57.92_{3.47}$ & $63.02_{1.88}$ & $67.23_{1.81}$ & $68.83_{2.37}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $66.02_{5.57}$ & $74.73_{2.36}$ & $79.84_{1.78}$ & $81.85_{0.61}$ & $82.61_{0.52}$ \\
frozen ($\lambda = 1$) & $75.99_{0.52}$ & $78.37_{1.02}$ & $81.31_{0.55}$ & $82.30_{0.81}$ & $82.88_{0.72}$ \\
post-hoc & $\mathbf{79.93}_{0.50}$ & $\mathbf{80.80}_{0.46}$ & $81.80_{0.49}$ & $82.74_{0.29}$ & $82.90_{0.73}$ \\
p-h w losses & $79.75_{0.61}$ & $80.75_{0.61}$ & $81.91_{0.54}$ & $82.71_{0.34}$ & $82.59_{0.63}$ \\
p-h w sampling & $79.68_{0.55}$ & $80.59_{0.54}$ & $\mathbf{82.14}_{0.43}$ & $\mathbf{82.81}_{0.46}$ & $\mathbf{82.94}_{0.60}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $77.64_{2.81}$ & $84.44_{0.84}$ & $87.18_{0.77}$ & $89.21_{0.42}$ & $89.35_{0.70}$ \\
frozen ($\lambda = 1$) & $85.40_{0.54}$ & $87.45_{0.42}$ & $89.05_{0.56}$ & $90.09_{0.44}$ & $90.24_{0.59}$ \\
post-hoc & $87.94_{0.43}$ & $89.62_{0.43}$ & $90.66_{0.38}$ & $90.71_{0.52}$ & $91.07_{0.64}$ \\
p-h w losses & $87.84_{0.32}$ & $\mathbf{89.67}_{0.40}$ & $\mathbf{90.84}_{0.37}$ & $91.08_{0.36}$ & $91.24_{0.52}$ \\
p-h w sampling & $\mathbf{88.36}_{0.58}$ & $89.26_{0.50}$ & $90.53_{0.62}$ & $\mathbf{91.16}_{0.47}$ & $\mathbf{91.38}_{0.51}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $85.48_{1.28}$ & $87.73_{1.40}$ & $90.98_{0.71}$ & $91.92_{0.63}$ & $92.21_{0.96}$ \\
frozen ($\lambda = 1$) & $88.64_{0.95}$ & $90.31_{0.50}$ & $91.78_{0.47}$ & $92.48_{0.59}$ & $92.76_{0.78}$ \\
post-hoc & $90.49_{0.67}$ & $91.62_{0.35}$ & $92.40_{0.53}$ & $\mathbf{92.93}_{0.74}$ & $\mathbf{93.08}_{0.77}$ \\
p-h w losses & $\mathbf{90.51}_{0.72}$ & $91.67_{0.30}$ & $92.37_{0.46}$ & $92.74_{0.61}$ & $92.95_{1.00}$ \\
p-h w sampling & $90.42_{0.54}$ & $\mathbf{91.70}_{0.44}$ & $\mathbf{92.50}_{0.50}$ & $92.82_{0.63}$ & $92.88_{0.81}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $67.78_{2.68}$ & $74.22_{1.65}$ & $78.21_{0.69}$ & $80.40_{0.45}$ & $81.62_{0.86}$ \\
frozen ($\lambda = 1$) & $75.62_{0.63}$ & $77.96_{0.56}$ & $79.83_{0.60}$ & $80.85_{0.63}$ & $81.55_{0.58}$ \\
post-hoc & $78.78_{0.74}$ & $80.07_{0.88}$ & $81.01_{0.63}$ & $\mathbf{81.84}_{0.39}$ & $\mathbf{82.55}_{0.72}$ \\
p-h w losses & $78.72_{0.55}$ & $80.06_{0.71}$ & $81.20_{0.48}$ & $81.73_{0.76}$ & $82.43_{0.69}$ \\
p-h w sampling & $\mathbf{78.91}_{0.61}$ & $\mathbf{80.19}_{0.70}$ & $\mathbf{81.28}_{0.61}$ & $81.82_{0.54}$ & $82.37_{1.01}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $25.14_{1.09}$ & $25.56_{0.90}$ & $25.54_{1.15}$ & $\mathbf{25.42}_{1.03}$ & $25.68_{1.42}$ \\
frozen ($\lambda = 1$) & $25.18_{0.97}$ & $22.94_{0.83}$ & $25.40_{0.99}$ & $24.93_{0.89}$ & $24.97_{1.10}$ \\
post-hoc & $\mathbf{25.40}_{1.08}$ & $\mathbf{25.82}_{0.99}$ & $25.34_{0.85}$ & $24.89_{0.75}$ & $25.39_{1.18}$ \\
p-h w losses & $25.06_{1.06}$ & $24.95_{0.78}$ & $\mathbf{25.85}_{0.79}$ & $24.41_{1.27}$ & $\mathbf{25.79}_{2.27}$ \\
p-h w sampling & $25.39_{1.14}$ & $25.50_{0.70}$ & $25.71_{0.93}$ & $25.16_{0.92}$ & $24.17_{1.69}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $37.47_{0.47}$ & $40.69_{0.63}$ & $44.71_{0.85}$ & $46.98_{0.68}$ & $49.47_{1.07}$ \\
frozen ($\lambda = 1$) & $36.70_{1.51}$ & $41.76_{0.91}$ & $\mathbf{45.48}_{0.57}$ & $48.10_{0.58}$ & $50.19_{1.10}$ \\
post-hoc & $38.68_{1.00}$ & $\mathbf{42.12}_{0.66}$ & $45.20_{0.70}$ & $47.93_{0.29}$ & $48.40_{1.23}$ \\
p-h w losses & $40.02_{0.79}$ & $42.01_{0.48}$ & $45.46_{0.82}$ & $\mathbf{50.39}_{0.48}$ & $\mathbf{50.38}_{2.22}$ \\
p-h w sampling & $\mathbf{40.10}_{0.68}$ & $41.92_{0.85}$ & $45.31_{0.74}$ & $47.44_{0.46}$ & $48.40_{1.30}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $\mathbf{13.96}_{0.35}$ & $\mathbf{14.10}_{0.32}$ & $\mathbf{15.77}_{0.76}$ & $\mathbf{15.98}_{1.55}$ & $16.81_{2.94}$ \\
frozen ($\lambda = 1$) & $13.64_{0.85}$ & $13.88_{0.29}$ & $14.48_{0.63}$ & $14.82_{1.04}$ & $17.59_{4.35}$ \\
post-hoc & $13.31_{1.26}$ & $13.86_{0.29}$ & $13.86_{0.17}$ & $13.86_{0.64}$ & $14.89_{1.70}$ \\
p-h w losses & $13.17_{1.43}$ & $13.84_{0.27}$ & $13.90_{0.26}$ & $15.05_{1.07}$ & $16.93_{1.31}$ \\
p-h w sampling & $13.79_{0.39}$ & $13.59_{0.75}$ & $14.02_{0.41}$ & $15.33_{1.12}$ & $\mathbf{18.55}_{1.23}$ \\ 
  \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $66.48_{1.68}$ & $70.54_{1.20}$ & $75.47_{1.91}$ & $76.09_{2.08}$ & $76.27_{1.68}$ \\
Feature Propagation & $\mathbf{82.24}_{1.06}$ & $83.49_{1.26}$ & $83.83_{1.49}$ & $85.59_{1.24}$ & $85.54_{1.48}$ \\
\textbf{iN2V} (own) & $82.01_{1.38}$ & $\mathbf{83.97}_{1.35}$ & $\mathbf{85.83}_{1.45}$ & $\mathbf{85.81}_{1.77}$ & $\mathbf{86.49}_{1.62}$ \\ 
Original features & $66.98_{1.70}$ & $71.34_{1.79}$ & $75.94_{1.38}$ & $78.78_{1.11}$ & $79.23_{1.95}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.94_{1.39}$} & \textcolor{gray}{$83.52_{1.13}$} & \textcolor{gray}{$85.99_{1.10}$} & \textcolor{gray}{$86.99_{1.44}$} & \textcolor{gray}{$86.13_{1.69}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $66.06_{1.31}$ & $70.04_{1.29}$ & $72.33_{1.07}$ & $73.58_{1.14}$ & $74.68_{2.12}$ \\
Feature Propagation & $\mathbf{68.48}_{1.20}$ & $\mathbf{72.13}_{1.08}$ & $\mathbf{74.37}_{1.26}$ & $75.29_{0.97}$ & $76.34_{1.66}$ \\
\textbf{iN2V} (own) & $66.98_{1.14}$ & $71.35_{0.83}$ & $74.13_{1.23}$ & $\mathbf{75.85}_{0.87}$ & $\mathbf{77.09}_{2.79}$ \\ 
Original features & $66.60_{1.56}$ & $70.53_{1.04}$ & $73.23_{1.17}$ & $74.56_{1.04}$ & $75.20_{2.10}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$69.40_{0.88}$} & \textcolor{gray}{$72.58_{1.28}$} & \textcolor{gray}{$74.78_{0.93}$} & \textcolor{gray}{$75.94_{1.03}$} & \textcolor{gray}{$77.27_{2.34}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $83.94_{0.42}$ & $85.55_{0.42}$ & $86.73_{0.46}$ & $87.21_{0.58}$ & $87.40_{0.92}$ \\
Feature Propagation & $\mathbf{85.59}_{0.26}$ & $87.06_{0.41}$ & $\mathbf{88.71}_{0.49}$ & $89.33_{0.39}$ & $\mathbf{89.95}_{0.60}$ \\
\textbf{iN2V} (own) & $85.38_{0.39}$ & $\mathbf{87.07}_{0.39}$ & $88.69_{0.60}$ & $\mathbf{89.46}_{0.51}$ & $89.90_{0.51}$ \\ 
Original features & $84.11_{0.21}$ & $86.05_{0.40}$ & $87.72_{0.40}$ & $88.63_{0.60}$ & $89.10_{0.63}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$86.16_{0.28}$} & \textcolor{gray}{$87.95_{0.47}$} & \textcolor{gray}{$88.73_{0.37}$} & \textcolor{gray}{$89.42_{0.47}$} & \textcolor{gray}{$89.89_{0.59}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $80.41_{0.60}$ & $82.98_{0.65}$ & $84.08_{0.76}$ & $84.34_{0.97}$ & $84.72_{0.87}$ \\
Feature Propagation & $85.39_{0.67}$ & $87.03_{0.33}$ & $89.14_{0.40}$ & $89.91_{0.70}$ & $90.15_{0.78}$ \\
\textbf{iN2V} (own) & $\mathbf{88.63}_{0.22}$ & $\mathbf{89.75}_{0.22}$ & $\mathbf{90.67}_{0.24}$ & $\mathbf{90.99}_{0.52}$ & $\mathbf{90.95}_{0.59}$ \\ 
Original features & $82.15_{0.63}$ & $84.08_{0.65}$ & $85.57_{0.53}$ & $86.00_{0.77}$ & $86.56_{0.58}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$89.36_{0.39}$} & \textcolor{gray}{$90.61_{0.23}$} & \textcolor{gray}{$91.19_{0.39}$} & \textcolor{gray}{$91.47_{0.40}$} & \textcolor{gray}{$91.30_{0.47}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $85.73_{2.20}$ & $86.22_{1.22}$ & $90.71_{0.59}$ & $90.90_{0.65}$ & $91.76_{0.70}$ \\
Feature Propagation & $92.75_{0.44}$ & $93.93_{0.28}$ & $94.73_{0.40}$ & $94.75_{0.51}$ & $95.31_{0.62}$ \\
\textbf{iN2V} (own) & $\mathbf{93.99}_{0.36}$ & $\mathbf{94.55}_{0.29}$ & $\mathbf{95.33}_{0.32}$ & $\mathbf{95.42}_{0.45}$ & $\mathbf{95.70}_{0.74}$ \\ 
Original features & $89.32_{0.59}$ & $90.85_{0.55}$ & $91.96_{0.55}$ & $92.41_{0.60}$ & $92.92_{0.87}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$94.07_{0.46}$} & \textcolor{gray}{$94.93_{0.29}$} & \textcolor{gray}{$95.36_{0.28}$} & \textcolor{gray}{$95.73_{0.51}$} & \textcolor{gray}{$95.63_{0.53}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $73.16_{1.17}$ & $75.60_{0.78}$ & $76.79_{0.51}$ & $77.30_{0.73}$ & $76.71_{0.97}$ \\
Feature Propagation & $78.14_{1.23}$ & $80.58_{0.70}$ & $82.91_{0.53}$ & $83.98_{1.01}$ & $84.78_{1.15}$ \\
\textbf{iN2V} (own) & $\mathbf{81.78}_{0.50}$ & $\mathbf{83.47}_{0.47}$ & $\mathbf{84.77}_{0.55}$ & $\mathbf{85.41}_{0.76}$ & $\mathbf{86.26}_{0.87}$ \\ 
Original features & $76.85_{0.64}$ & $78.76_{0.66}$ & $80.43_{0.64}$ & $81.56_{0.78}$ & $82.38_{1.06}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$82.26_{0.55}$} & \textcolor{gray}{$83.73_{0.65}$} & \textcolor{gray}{$84.70_{0.41}$} & \textcolor{gray}{$85.44_{0.49}$} & \textcolor{gray}{$85.50_{0.77}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $33.99_{0.93}$ & $35.54_{1.01}$ & $36.64_{0.85}$ & $38.22_{0.70}$ & $\mathbf{38.08}_{1.62}$ \\
Feature Propagation & $33.91_{0.72}$ & $35.94_{0.44}$ & $36.63_{0.76}$ & $\mathbf{38.22}_{0.72}$ & $37.43_{1.16}$ \\
\textbf{iN2V} (own) & $\mathbf{35.15}_{1.06}$ & $35.92_{0.56}$ & $37.66_{0.96}$ & $37.72_{0.89}$ & $38.07_{1.12}$ \\ 
Original features & $35.13_{0.51}$ & $\mathbf{36.20}_{0.67}$ & $\mathbf{37.79}_{0.62}$ & $38.75_{0.86}$ & $37.87_{1.53}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$32.35_{0.94}$} & \textcolor{gray}{$34.75_{0.83}$} & \textcolor{gray}{$36.35_{1.01}$} & \textcolor{gray}{$37.30_{1.52}$} & \textcolor{gray}{$37.83_{1.43}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $37.36_{0.39}$ & $37.93_{0.59}$ & $38.30_{0.50}$ & $38.51_{0.69}$ & $38.57_{1.67}$ \\
Feature Propagation & $39.86_{0.72}$ & $42.92_{1.07}$ & $47.89_{0.95}$ & $50.90_{0.70}$ & $53.07_{1.18}$ \\
\textbf{iN2V} (own) & $\mathbf{41.24}_{0.74}$ & $\mathbf{45.64}_{0.67}$ & $\mathbf{51.91}_{0.40}$ & $\mathbf{55.96}_{0.81}$ & $\mathbf{58.44}_{0.67}$ \\
Original features & $37.80_{0.51}$ & $41.77_{0.61}$ & $47.20_{0.56}$ & $50.82_{0.77}$ & $54.00_{0.69}$ \\  \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$41.73_{0.66}$} & \textcolor{gray}{$45.42_{0.53}$} & \textcolor{gray}{$50.92_{0.58}$} & \textcolor{gray}{$53.93_{0.52}$} & \textcolor{gray}{$56.78_{1.45}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $62.37_{0.51}$ & $64.35_{0.38}$ & $65.67_{0.18}$ & $66.48_{0.70}$ & $66.54_{1.07}$ \\
Feature Propagation & $62.02_{0.41}$ & $64.16_{0.39}$ & $65.81_{0.33}$ & $65.96_{0.51}$ & $66.34_{1.11}$ \\
\textbf{iN2V} (own) & $60.57_{0.39}$ & $63.57_{0.30}$ & $65.36_{0.35}$ & $65.83_{0.80}$ & $65.99_{1.12}$ \\ 
Original features & $\mathbf{63.46}_{0.43}$ & $\mathbf{65.05}_{0.31}$ & $\mathbf{66.47}_{0.41}$ & $\mathbf{66.83}_{0.71}$ & $\mathbf{66.55}_{1.02}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$60.28_{0.27}$} & \textcolor{gray}{$63.54_{0.28}$} & \textcolor{gray}{$65.09_{0.37}$} & \textcolor{gray}{$65.99_{0.62}$} & \textcolor{gray}{$66.32_{1.23}$} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $73.97_{3.35}$ & $81.92_{1.84}$ & $85.97_{1.67}$ & $86.97_{0.96}$ & $87.38_{0.79}$ \\
Feature Propagation & $80.92_{1.29}$ & $\mathbf{83.49}_{1.54}$ & $85.33_{1.44}$ & $\mathbf{87.32}_{1.07}$ & $\mathbf{87.75}_{1.12}$ \\
\textbf{iN2V} (own) & $\mathbf{81.01}_{1.42}$ & $83.28_{1.41}$ & $85.92_{1.17}$ & $86.77_{1.42}$ & $87.60_{1.81}$ \\ 
Original features & $75.27_{2.63}$ & $83.37_{1.17}$ & $\mathbf{86.23}_{1.77}$ & $86.99_{0.86}$ & $87.05_{1.20}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$82.43_{0.77}$} & \textcolor{gray}{$84.45_{1.23}$} & \textcolor{gray}{$86.50_{1.04}$} & \textcolor{gray}{$86.85_{1.16}$} & \textcolor{gray}{$88.30_{1.47}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $68.52_{2.47}$ & $72.49_{1.14}$ & $74.53_{1.28}$ & $75.85_{1.40}$ & $76.76_{1.85}$ \\
Feature Propagation & $68.00_{1.58}$ & $71.72_{1.15}$ & $74.77_{0.97}$ & $\mathbf{76.39}_{0.99}$ & $76.46_{1.73}$ \\
\textbf{iN2V} (own) & $67.11_{1.47}$ & $71.14_{0.60}$ & $73.99_{1.47}$ & $75.77_{1.29}$ & $75.50_{1.63}$ \\ 
Original features & $\mathbf{69.85}_{1.42}$ & $\mathbf{72.86}_{0.98}$ & $\mathbf{74.93}_{1.56}$ & $\mathbf{76.39}_{1.05}$ & $\mathbf{76.82}_{1.77}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$71.08_{1.04}$} & \textcolor{gray}{$73.21_{1.12}$} & \textcolor{gray}{$74.76_{0.81}$} & \textcolor{gray}{$76.14_{1.43}$} & \textcolor{gray}{$76.82_{1.77}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $84.33_{0.46}$ & $86.06_{0.59}$ & $87.32_{0.38}$ & $87.32_{0.39}$ & $88.01_{0.78}$ \\
Feature Propagation & $82.99_{0.64}$ & $85.46_{0.46}$ & $86.74_{0.55}$ & $87.97_{0.40}$ & $88.96_{0.63}$ \\
\textbf{iN2V} (own) & $83.02_{0.72}$ & $85.09_{0.37}$ & $87.51_{0.51}$ & $88.59_{0.35}$ & $89.39_{0.72}$ \\ 
Original features & $\mathbf{85.95}_{0.47}$ & $\mathbf{86.99}_{0.28}$ & $\mathbf{88.32}_{0.48}$ & $\mathbf{89.25}_{0.44}$ & $\mathbf{89.85}_{0.56}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$85.36_{0.45}$} & \textcolor{gray}{$87.28_{0.46}$} & \textcolor{gray}{$87.12_{0.44}$} & \textcolor{gray}{$88.42_{0.36}$} & \textcolor{gray}{$89.02_{0.57}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $86.64_{1.11}$ & $89.05_{0.63}$ & $90.72_{0.36}$ & $91.33_{0.56}$ & $91.70_{0.55}$ \\
Feature Propagation & $87.77_{0.57}$ & $89.93_{0.39}$ & $91.30_{0.34}$ & $91.85_{0.52}$ & $\mathbf{92.13}_{0.45}$ \\
\textbf{iN2V} (own) & $\mathbf{88.90}_{0.36}$ & $\mathbf{90.50}_{0.22}$ & $\mathbf{91.43}_{0.36}$ & $\mathbf{91.91}_{0.49}$ & $91.72_{0.37}$ \\ 
Original features & $87.52_{0.48}$ & $89.76_{0.40}$ & $91.12_{0.20}$ & $91.49_{0.58}$ & $91.50_{0.48}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$90.48_{0.37}$} & \textcolor{gray}{$91.59_{0.36}$} & \textcolor{gray}{$92.09_{0.36}$} & \textcolor{gray}{$92.35_{0.36}$} & \textcolor{gray}{$92.20_{0.37}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $91.97_{1.73}$ & $93.87_{0.70}$ & $94.94_{0.44}$ & $95.37_{0.60}$ & $95.56_{0.81}$ \\
Feature Propagation & $93.25_{0.54}$ & $94.40_{0.41}$ & $95.11_{0.41}$ & $95.54_{0.54}$ & $\mathbf{95.73}_{0.77}$ \\
\textbf{iN2V} (own) & $\mathbf{93.87}_{0.52}$ & $\mathbf{94.68}_{0.33}$ & $95.26_{0.28}$ & $\mathbf{95.59}_{0.42}$ & $95.63_{0.74}$ \\ 
Original features & $93.74_{0.42}$ & $94.59_{0.37}$ & $\mathbf{95.27}_{0.38}$ & $95.52_{0.52}$ & $95.59_{0.77}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$94.49_{0.46}$} & \textcolor{gray}{$94.97_{0.28}$} & \textcolor{gray}{$95.50_{0.22}$} & \textcolor{gray}{$95.69_{0.32}$} & \textcolor{gray}{$95.79_{1.00}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $76.50_{1.34}$ & $79.99_{0.65}$ & $82.23_{0.75}$ & $83.76_{0.63}$ & $84.79_{0.87}$ \\
Feature Propagation & $79.58_{0.88}$ & $82.09_{0.86}$ & $84.10_{0.63}$ & $84.95_{0.77}$ & $85.77_{0.76}$ \\
\textbf{iN2V} (own) & $\mathbf{81.50}_{0.64}$ & $\mathbf{83.38}_{0.58}$ & $\mathbf{84.62}_{0.47}$ & $\mathbf{85.25}_{0.47}$ & $85.73_{0.70}$ \\ 
Original features & $80.75_{0.64}$ & $82.56_{0.81}$ & $84.28_{0.55}$ & $85.21_{0.63}$ & $\mathbf{85.88}_{0.70}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.91_{0.52}$} & \textcolor{gray}{$83.37_{0.67}$} & \textcolor{gray}{$84.66_{0.64}$} & \textcolor{gray}{$85.56_{0.61}$} & \textcolor{gray}{$86.10_{0.70}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $32.04_{0.94}$ & $33.44_{0.73}$ & $35.14_{0.93}$ & $36.13_{1.52}$ & $36.05_{2.46}$ \\
Feature Propagation & $\mathbf{32.51}_{0.51}$ & $33.08_{0.73}$ & $34.89_{1.40}$ & $36.19_{0.88}$ & $36.25_{1.13}$ \\
\textbf{iN2V} (own) & $32.12_{0.73}$ & $33.53_{0.63}$ & $35.38_{1.24}$ & $36.03_{0.64}$ & $36.66_{2.24}$ \\ 
Original features & $31.77_{0.71}$ & $\mathbf{33.84}_{0.91}$ & $\mathbf{36.48}_{0.54}$ & $\mathbf{37.38}_{0.73}$ & $\mathbf{36.71}_{1.23}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$30.82_{1.12}$} & \textcolor{gray}{$32.52_{0.71}$} & \textcolor{gray}{$34.46_{0.75}$} & \textcolor{gray}{$35.45_{1.18}$} & \textcolor{gray}{$36.54_{2.27}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $39.14_{0.57}$ & $41.43_{0.65}$ & $44.99_{1.04}$ & $48.97_{1.16}$ & $50.98_{1.35}$ \\
Feature Propagation & $39.50_{0.98}$ & $42.93_{0.82}$ & $48.31_{0.67}$ & $51.28_{0.63}$ & $53.90_{1.14}$ \\
\textbf{iN2V} (own) & $\mathbf{40.29}_{0.67}$ & $\mathbf{43.72}_{0.70}$ & $\mathbf{50.99}_{0.84}$ & $\mathbf{55.42}_{0.83}$ & $\mathbf{58.70}_{0.84}$ \\ 
Original features & $39.20_{1.06}$ & $41.66_{0.70}$ & $48.07_{0.58}$ & $53.09_{0.69}$ & $57.34_{0.97}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$42.38_{0.53}$} & \textcolor{gray}{$46.31_{0.72}$} & \textcolor{gray}{$51.60_{0.76}$} & \textcolor{gray}{$54.84_{1.11}$} & \textcolor{gray}{$57.05_{1.31}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $64.71_{0.66}$ & $68.52_{0.65}$ & $72.78_{0.31}$ & $76.68_{0.64}$ & $81.16_{1.65}$ \\
Feature Propagation & $62.25_{0.46}$ & $67.03_{0.44}$ & $71.74_{0.25}$ & $76.02_{0.75}$ & $80.31_{0.97}$ \\
\textbf{iN2V} (own) & $59.29_{0.87}$ & $66.19_{0.59}$ & $71.50_{0.43}$ & $76.07_{0.49}$ & $80.48_{0.75}$ \\ 
Original features & $\mathbf{66.09}_{0.75}$ & $\mathbf{70.28}_{0.63}$ & $\mathbf{74.41}_{0.47}$ & $\mathbf{78.56}_{0.50}$ & $\mathbf{82.90}_{1.09}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$66.95_{0.77}$} & \textcolor{gray}{$71.66_{0.47}$} & \textcolor{gray}{$78.39_{0.46}$} & \textcolor{gray}{$82.41_{0.48}$} & \textcolor{gray}{$84.67_{0.95}$} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $66.48_{1.68}$ & $70.54_{1.20}$ & $75.47_{1.91}$ & $76.09_{2.08}$ & $76.27_{1.68}$ \\
frozen ($\lambda = 1$) & $76.83_{1.66}$ & $79.70_{1.44}$ & $82.76_{1.87}$ & $85.31_{1.85}$ & $85.06_{2.20}$ \\
post-hoc & $\mathbf{82.01}_{1.38}$ & $82.53_{1.58}$ & $85.81_{1.38}$ & $85.63_{1.73}$ & $\mathbf{87.12}_{2.08}$ \\
p-h w losses & $81.85_{1.42}$ & $83.27_{1.21}$ & $\mathbf{85.83}_{1.45}$ & $\mathbf{86.27}_{1.97}$ & $86.68_{1.66}$ \\
p-h w sampling & $81.72_{1.26}$ & $\mathbf{83.97}_{1.35}$ & $85.37_{1.35}$ & $85.81_{1.77}$ & $86.49_{1.62}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $66.06_{1.31}$ & $70.04_{1.29}$ & $72.33_{1.07}$ & $73.58_{1.14}$ & $74.68_{2.12}$ \\
frozen ($\lambda = 1$) & $65.59_{1.52}$ & $70.19_{0.97}$ & $73.53_{1.23}$ & $74.35_{0.96}$ & $76.49_{1.76}$ \\
post-hoc & $66.75_{1.01}$ & $71.24_{1.00}$ & $74.13_{1.23}$ & $75.85_{0.87}$ & $76.40_{2.23}$ \\
p-h w losses & $66.98_{1.14}$ & $\mathbf{71.35}_{0.83}$ & $\mathbf{74.37}_{1.05}$ & $75.70_{1.53}$ & $76.49_{2.44}$ \\
p-h w sampling & $\mathbf{67.33}_{1.33}$ & $70.35_{1.11}$ & $74.30_{1.03}$ & $\mathbf{75.92}_{1.10}$ & $\mathbf{77.09}_{2.79}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $83.94_{0.42}$ & $85.55_{0.42}$ & $86.73_{0.46}$ & $87.21_{0.58}$ & $87.40_{0.92}$ \\
frozen ($\lambda = 1$) & $83.40_{0.62}$ & $86.17_{0.42}$ & $88.08_{0.52}$ & $88.86_{0.63}$ & $88.97_{0.79}$ \\
post-hoc & $85.34_{0.40}$ & $87.05_{0.45}$ & $88.01_{0.45}$ & $89.44_{0.51}$ & $\mathbf{90.01}_{0.71}$ \\
p-h w losses & $85.37_{0.40}$ & $\mathbf{87.07}_{0.39}$ & $88.15_{0.49}$ & $89.29_{0.44}$ & $89.62_{0.68}$ \\
p-h w sampling & $\mathbf{85.38}_{0.39}$ & $86.85_{0.51}$ & $\mathbf{88.69}_{0.60}$ & $\mathbf{89.46}_{0.51}$ & $89.90_{0.51}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $80.41_{0.60}$ & $82.98_{0.65}$ & $84.08_{0.76}$ & $84.34_{0.97}$ & $84.72_{0.87}$ \\
frozen ($\lambda = 1$) & $86.09_{0.53}$ & $87.99_{0.36}$ & $89.47_{0.38}$ & $90.21_{0.43}$ & $90.19_{0.64}$ \\
post-hoc & $88.32_{0.29}$ & $89.57_{0.36}$ & $90.46_{0.44}$ & $90.37_{0.54}$ & $90.64_{0.82}$ \\
p-h w losses & $88.34_{0.16}$ & $89.63_{0.34}$ & $90.40_{0.39}$ & $90.68_{0.53}$ & $90.89_{0.74}$ \\
p-h w sampling & $\mathbf{88.63}_{0.22}$ & $\mathbf{89.75}_{0.22}$ & $\mathbf{90.67}_{0.24}$ & $\mathbf{90.99}_{0.52}$ & $\mathbf{90.95}_{0.59}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $85.73_{2.20}$ & $86.22_{1.22}$ & $90.71_{0.59}$ & $90.90_{0.65}$ & $91.76_{0.70}$ \\
frozen ($\lambda = 1$) & $92.13_{0.39}$ & $93.66_{0.64}$ & $94.59_{0.37}$ & $95.10_{0.49}$ & $95.32_{0.74}$ \\
post-hoc & $93.86_{0.39}$ & $94.54_{0.37}$ & $95.24_{0.40}$ & $95.31_{0.45}$ & $95.48_{0.69}$ \\
p-h w losses & $93.85_{0.46}$ & $\mathbf{94.59}_{0.30}$ & $95.21_{0.38}$ & $95.28_{0.38}$ & $95.69_{0.64}$ \\
p-h w sampling & $\mathbf{93.99}_{0.36}$ & $94.55_{0.29}$ & $\mathbf{95.33}_{0.32}$ & $\mathbf{95.42}_{0.45}$ & $\mathbf{95.70}_{0.74}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $73.16_{1.17}$ & $75.60_{0.78}$ & $76.79_{0.51}$ & $77.30_{0.73}$ & $76.71_{0.97}$ \\
frozen ($\lambda = 1$) & $77.52_{0.81}$ & $79.41_{0.76}$ & $81.46_{0.82}$ & $82.94_{0.67}$ & $83.87_{1.02}$ \\
post-hoc & $81.82_{0.69}$ & $83.34_{0.63}$ & $84.37_{0.56}$ & $85.27_{0.49}$ & $85.62_{0.69}$ \\
p-h w losses & $\mathbf{81.88}_{0.50}$ & $83.37_{0.59}$ & $\mathbf{84.77}_{0.55}$ & $85.41_{0.76}$ & $86.05_{0.93}$ \\
p-h w sampling & $81.78_{0.50}$ & $\mathbf{83.47}_{0.47}$ & $84.54_{0.48}$ & $\mathbf{85.45}_{0.54}$ & $\mathbf{86.26}_{0.87}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $33.99_{0.93}$ & $35.54_{1.01}$ & $36.64_{0.85}$ & $\mathbf{38.22}_{0.70}$ & $38.08_{1.62}$ \\
frozen ($\lambda = 1$) & $33.07_{1.00}$ & $34.32_{0.97}$ & $36.57_{1.18}$ & $37.91_{0.76}$ & $37.80_{1.56}$ \\
post-hoc & $34.96_{0.78}$ & $\mathbf{36.16}_{0.53}$ & $37.13_{1.08}$ & $37.75_{1.10}$ & $\mathbf{38.11}_{1.18}$ \\
p-h w losses & $34.97_{0.54}$ & $35.95_{0.39}$ & $37.40_{1.19}$ & $37.53_{1.02}$ & $37.32_{1.22}$ \\
p-h w sampling & $\mathbf{35.15}_{1.06}$ & $35.92_{0.56}$ & $\mathbf{37.66}_{0.96}$ & $37.72_{0.89}$ & $38.07_{1.12}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $37.36_{0.39}$ & $37.93_{0.59}$ & $38.30_{0.50}$ & $38.51_{0.69}$ & $38.57_{1.67}$ \\
frozen ($\lambda = 1$) & $39.49_{0.78}$ & $41.98_{1.16}$ & $48.63_{2.84}$ & $49.49_{0.80}$ & $51.99_{1.25}$ \\
post-hoc & $41.24_{0.74}$ & $45.64_{0.67}$ & $51.89_{0.53}$ & $55.90_{0.77}$ & $\mathbf{58.69}_{0.44}$ \\
p-h w losses & $41.11_{0.66}$ & $45.56_{0.96}$ & $\mathbf{52.08}_{0.49}$ & $\mathbf{55.96}_{0.81}$ & $58.44_{0.67}$ \\
p-h w sampling & $\mathbf{41.26}_{0.69}$ & $\mathbf{45.73}_{0.67}$ & $51.91_{0.40}$ & $55.93_{0.68}$ & $51.69_{1.60}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $\mathbf{62.37}_{0.51}$ & $\mathbf{64.35}_{0.38}$ & $\mathbf{65.67}_{0.18}$ & $\mathbf{66.48}_{0.70}$ & $\mathbf{66.54}_{1.07}$ \\
frozen ($\lambda = 1$) & $60.57_{0.41}$ & $63.64_{0.31}$ & $65.36_{0.35}$ & $65.98_{0.67}$ & $66.11_{1.17}$ \\
post-hoc & $60.33_{0.33}$ & $63.49_{0.33}$ & $65.07_{0.39}$ & $65.83_{0.80}$ & $65.97_{1.23}$ \\
p-h w losses & $60.57_{0.39}$ & $63.59_{0.32}$ & $65.28_{0.34}$ & $65.81_{0.56}$ & $65.97_{1.32}$ \\
p-h w sampling & $60.04_{0.37}$ & $63.57_{0.30}$ & $65.16_{0.36}$ & $65.86_{0.59}$ & $65.99_{1.12}$ \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \hline
N2V (inductive) & $73.97_{3.35}$ & $81.92_{1.84}$ & $85.97_{1.67}$ & $\mathbf{86.97}_{0.96}$ & $87.38_{0.79}$ \\
frozen ($\lambda = 1$) & $76.56_{1.72}$ & $81.51_{1.77}$ & $85.12_{1.38}$ & $86.62_{1.87}$ & $87.60_{1.81}$ \\
post-hoc & $81.01_{1.42}$ & $81.98_{1.75}$ & $\mathbf{86.13}_{1.08}$ & $86.55_{1.35}$ & $86.64_{1.26}$ \\
p-h w losses & $\mathbf{81.45}_{1.39}$ & $82.82_{1.20}$ & $85.92_{1.17}$ & $86.35_{1.56}$ & $87.45_{1.39}$ \\
p-h w sampling & $80.97_{1.47}$ & $\mathbf{83.28}_{1.41}$ & $85.71_{1.44}$ & $86.77_{1.42}$ & $\mathbf{87.64}_{1.27}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \hline
N2V (inductive) & $\mathbf{68.52}_{2.47}$ & $\mathbf{72.49}_{1.14}$ & $\mathbf{74.53}_{1.28}$ & $75.85_{1.40}$ & $76.76_{1.85}$ \\
frozen ($\lambda = 1$) & $65.62_{1.85}$ & $70.69_{1.10}$ & $73.99_{1.47}$ & $75.77_{1.29}$ & $\mathbf{77.09}_{1.77}$ \\
post-hoc & $66.79_{1.51}$ & $71.14_{0.60}$ & $73.91_{1.38}$ & $\mathbf{76.35}_{1.42}$ & $75.50_{1.63}$ \\
p-h w losses & $67.11_{1.47}$ & $71.14_{0.98}$ & $73.51_{1.81}$ & $75.94_{1.41}$ & $76.55_{2.79}$ \\
p-h w sampling & $66.69_{1.34}$ & $69.10_{1.60}$ & $73.47_{1.54}$ & $75.73_{1.27}$ & $76.13_{2.14}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \hline
N2V (inductive) & $\mathbf{84.33}_{0.46}$ & $\mathbf{86.06}_{0.59}$ & $87.32_{0.38}$ & $87.32_{0.39}$ & $88.01_{0.78}$ \\
frozen ($\lambda = 1$) & $81.23_{0.69}$ & $84.86_{0.58}$ & $86.74_{0.60}$ & $87.92_{0.47}$ & $88.38_{0.88}$ \\
post-hoc & $82.83_{0.77}$ & $84.76_{0.53}$ & $86.78_{0.56}$ & $\mathbf{88.69}_{0.49}$ & $89.23_{0.69}$ \\
p-h w losses & $82.75_{0.71}$ & $85.09_{0.37}$ & $86.68_{0.48}$ & $88.36_{0.47}$ & $89.07_{0.69}$ \\
p-h w sampling & $83.02_{0.72}$ & $84.82_{0.46}$ & $\mathbf{87.51}_{0.51}$ & $88.59_{0.35}$ & $\mathbf{89.39}_{0.72}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \hline
N2V (inductive) & $86.64_{1.11}$ & $89.05_{0.63}$ & $90.72_{0.36}$ & $91.33_{0.56}$ & $91.70_{0.55}$ \\
frozen ($\lambda = 1$) & $88.52_{0.51}$ & $90.17_{0.31}$ & $91.16_{0.35}$ & $91.63_{0.30}$ & $91.60_{0.52}$ \\
post-hoc & $88.83_{0.51}$ & $\mathbf{90.50}_{0.24}$ & $91.47_{0.39}$ & $91.80_{0.59}$ & $\mathbf{92.01}_{0.35}$ \\
p-h w losses & $88.83_{0.34}$ & $90.46_{0.19}$ & $91.43_{0.36}$ & $91.90_{0.38}$ & $91.85_{0.61}$ \\
p-h w sampling & $\mathbf{88.90}_{0.36}$ & $90.50_{0.22}$ & $\mathbf{91.47}_{0.30}$ & $\mathbf{91.91}_{0.49}$ & $91.72_{0.37}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \hline
N2V (inductive) & $91.97_{1.73}$ & $93.87_{0.70}$ & $94.94_{0.44}$ & $95.37_{0.60}$ & $95.56_{0.81}$ \\
frozen ($\lambda = 1$) & $93.04_{0.51}$ & $94.29_{0.47}$ & $95.25_{0.30}$ & $95.54_{0.50}$ & $95.63_{0.75}$ \\
post-hoc & $93.74_{0.41}$ & $94.53_{0.45}$ & $95.23_{0.31}$ & $95.52_{0.39}$ & $95.73_{0.61}$ \\
p-h w losses & $93.54_{0.49}$ & $94.56_{0.33}$ & $95.14_{0.42}$ & $95.44_{0.49}$ & $\mathbf{95.74}_{0.85}$ \\
p-h w sampling & $\mathbf{93.87}_{0.52}$ & $\mathbf{94.68}_{0.33}$ & $\mathbf{95.26}_{0.28}$ & $\mathbf{95.59}_{0.42}$ & $95.63_{0.74}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \hline
N2V (inductive) & $76.50_{1.34}$ & $79.99_{0.65}$ & $82.23_{0.75}$ & $83.76_{0.63}$ & $84.79_{0.87}$ \\
frozen ($\lambda = 1$) & $79.29_{0.98}$ & $81.62_{0.51}$ & $83.29_{0.71}$ & $84.44_{0.65}$ & $85.38_{0.45}$ \\
post-hoc & $81.50_{0.64}$ & $83.30_{0.62}$ & $84.41_{0.51}$ & $\mathbf{85.43}_{0.48}$ & $85.97_{0.78}$ \\
p-h w losses & $\mathbf{81.54}_{0.68}$ & $83.30_{0.59}$ & $84.47_{0.64}$ & $85.25_{0.47}$ & $\mathbf{86.00}_{0.90}$ \\
p-h w sampling & $81.36_{0.52}$ & $\mathbf{83.38}_{0.58}$ & $\mathbf{84.62}_{0.47}$ & $85.29_{0.66}$ & $85.73_{0.70}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \hline
N2V (inductive) & $32.04_{0.94}$ & $33.44_{0.73}$ & $35.14_{0.93}$ & $36.13_{1.52}$ & $36.05_{2.46}$ \\
frozen ($\lambda = 1$) & $31.29_{0.58}$ & $32.75_{0.46}$ & $34.78_{0.77}$ & $\mathbf{36.23}_{1.14}$ & $36.46_{1.84}$ \\
post-hoc & $32.12_{0.73}$ & $33.18_{0.45}$ & $34.89_{0.75}$ & $36.04_{1.06}$ & $36.66_{2.24}$ \\
p-h w losses & $\mathbf{32.82}_{0.74}$ & $\mathbf{33.83}_{0.91}$ & $\mathbf{35.82}_{0.86}$ & $35.21_{0.75}$ & $\mathbf{36.76}_{2.21}$ \\
p-h w sampling & $32.79_{1.03}$ & $33.53_{0.63}$ & $35.38_{1.24}$ & $36.03_{0.64}$ & $36.58_{1.50}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \hline
N2V (inductive) & $39.14_{0.57}$ & $41.43_{0.65}$ & $44.99_{1.04}$ & $48.97_{1.16}$ & $50.98_{1.35}$ \\
frozen ($\lambda = 1$) & $38.76_{0.69}$ & $42.28_{0.54}$ & $48.16_{1.51}$ & $50.02_{0.59}$ & $54.05_{1.04}$ \\
post-hoc & $39.93_{0.48}$ & $43.45_{0.94}$ & $50.70_{0.51}$ & $55.12_{0.80}$ & $58.70_{0.84}$ \\
p-h w losses & $\mathbf{40.29}_{0.67}$ & $43.72_{0.70}$ & $50.63_{0.90}$ & $55.29_{0.65}$ & $\mathbf{58.94}_{0.89}$ \\
p-h w sampling & $40.13_{0.60}$ & $\mathbf{43.91}_{1.02}$ & $\mathbf{50.99}_{0.84}$ & $\mathbf{55.42}_{0.83}$ & $49.54_{1.30}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \hline
N2V (inductive) & $\mathbf{64.71}_{0.66}$ & $\mathbf{68.52}_{0.65}$ & $\mathbf{72.78}_{0.31}$ & $\mathbf{76.68}_{0.64}$ & $\mathbf{81.16}_{1.65}$ \\
frozen ($\lambda = 1$) & $57.86_{1.21}$ & $65.40_{0.54}$ & $70.93_{0.39}$ & $75.48_{0.57}$ & $80.58_{0.71}$ \\
post-hoc & $57.94_{1.32}$ & $65.57_{0.44}$ & $71.50_{0.43}$ & $76.07_{0.49}$ & $80.48_{0.75}$ \\
p-h w losses & $59.29_{0.87}$ & $66.10_{0.31}$ & $70.45_{0.38}$ & $75.62_{0.64}$ & $79.92_{0.96}$ \\
p-h w sampling & $55.56_{1.30}$ & $66.19_{0.59}$ & $70.88_{0.38}$ & $75.15_{0.84}$ & $79.91_{0.71}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $69.16_{5.02}$ & $77.14_{1.54}$ & $81.97_{1.67}$ & $83.47_{1.42}$ & $85.20_{1.53}$ \\
Feature Propagation & $79.10_{1.02}$ & $\mathbf{81.90}_{1.53}$ & $83.02_{1.75}$ & $84.30_{1.22}$ & $85.31_{2.43}$ \\
\textbf{iN2V} (own) & $\mathbf{79.70}_{1.29}$ & $81.74_{1.27}$ & $\mathbf{83.90}_{1.14}$ & $\mathbf{84.58}_{1.05}$ & $\mathbf{85.68}_{2.04}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$81.35_{1.83}$} & \textcolor{gray}{$84.38_{1.13}$} & \textcolor{gray}{$86.51_{1.19}$} & \textcolor{gray}{$88.21_{0.84}$} & \textcolor{gray}{$88.15_{1.13}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$79.20_{1.53}$} & \textcolor{gray}{$81.89_{1.17}$} & \textcolor{gray}{$84.16_{1.38}$} & \textcolor{gray}{$84.98_{0.87}$} & \textcolor{gray}{$85.94_{1.67}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $51.54_{3.24}$ & $58.89_{2.60}$ & $65.81_{1.83}$ & $70.12_{1.51}$ & $73.03_{2.83}$ \\
Feature Propagation & $56.73_{2.03}$ & $\mathbf{62.29}_{1.30}$ & $66.42_{1.40}$ & $70.47_{1.10}$ & $72.79_{2.02}$ \\
\textbf{iN2V} (own) & $\mathbf{58.13}_{0.99}$ & $61.74_{1.53}$ & $\mathbf{67.12}_{1.30}$ & $\mathbf{71.02}_{0.90}$ & $\mathbf{73.42}_{1.91}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$71.64_{1.30}$} & \textcolor{gray}{$73.71_{1.24}$} & \textcolor{gray}{$75.94_{1.18}$} & \textcolor{gray}{$76.78_{1.34}$} & \textcolor{gray}{$77.36_{2.04}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$57.80_{1.27}$} & \textcolor{gray}{$60.98_{1.03}$} & \textcolor{gray}{$66.76_{1.33}$} & \textcolor{gray}{$69.98_{1.18}$} & \textcolor{gray}{$72.61_{2.47}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $72.71_{5.53}$ & $77.35_{2.18}$ & $81.74_{0.49}$ & $82.83_{0.55}$ & $83.02_{0.74}$ \\
Feature Propagation & $79.30_{0.47}$ & $80.31_{0.56}$ & $81.87_{0.37}$ & $82.93_{0.59}$ & $83.06_{0.79}$ \\
\textbf{iN2V} (own) & $\mathbf{80.65}_{0.49}$ & $\mathbf{81.80}_{0.51}$ & $\mathbf{82.77}_{0.53}$ & $\mathbf{83.17}_{0.43}$ & $\mathbf{83.34}_{0.72}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$85.02_{0.42}$} & \textcolor{gray}{$85.79_{0.42}$} & \textcolor{gray}{$87.47_{0.45}$} & \textcolor{gray}{$88.21_{0.42}$} & \textcolor{gray}{$88.85_{0.42}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.32_{0.53}$} & \textcolor{gray}{$82.09_{0.49}$} & \textcolor{gray}{$83.21_{0.41}$} & \textcolor{gray}{$83.46_{0.47}$} & \textcolor{gray}{$83.50_{0.81}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $83.44_{2.61}$ & $87.80_{0.68}$ & $90.40_{0.49}$ & $90.92_{0.50}$ & $91.18_{0.68}$ \\
Feature Propagation & $83.09_{1.19}$ & $86.66_{0.66}$ & $89.85_{0.51}$ & $90.75_{0.53}$ & $\mathbf{91.28}_{0.70}$ \\
\textbf{iN2V} (own) & $\mathbf{87.80}_{0.41}$ & $\mathbf{89.19}_{0.48}$ & $\mathbf{90.60}_{0.55}$ & $\mathbf{91.06}_{0.59}$ & $91.08_{0.60}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$87.44_{0.58}$} & \textcolor{gray}{$90.17_{0.20}$} & \textcolor{gray}{$91.38_{0.29}$} & \textcolor{gray}{$91.89_{0.22}$} & \textcolor{gray}{$92.47_{0.56}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$89.29_{0.32}$} & \textcolor{gray}{$90.35_{0.31}$} & \textcolor{gray}{$91.01_{0.32}$} & \textcolor{gray}{$91.33_{0.40}$} & \textcolor{gray}{$91.33_{0.68}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $86.95_{1.78}$ & $88.80_{2.49}$ & $92.52_{0.67}$ & $93.09_{0.36}$ & $\mathbf{93.54}_{0.87}$ \\
Feature Propagation & $87.18_{1.28}$ & $90.21_{0.61}$ & $92.10_{0.42}$ & $93.05_{0.50}$ & $93.40_{0.77}$ \\
\textbf{iN2V} (own) & $\mathbf{90.46}_{0.58}$ & $\mathbf{91.26}_{0.50}$ & $\mathbf{92.71}_{0.50}$ & $\mathbf{93.31}_{0.88}$ & $93.18_{0.81}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$93.47_{0.60}$} & \textcolor{gray}{$94.42_{0.59}$} & \textcolor{gray}{$95.02_{0.58}$} & \textcolor{gray}{$95.37_{0.26}$} & \textcolor{gray}{$95.57_{0.86}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$91.37_{0.49}$} & \textcolor{gray}{$92.50_{0.27}$} & \textcolor{gray}{$93.18_{0.44}$} & \textcolor{gray}{$93.69_{0.49}$} & \textcolor{gray}{$93.36_{0.49}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $71.58_{2.60}$ & $76.91_{1.26}$ & $79.96_{0.73}$ & $80.87_{1.08}$ & $82.08_{0.87}$ \\
Feature Propagation & $73.42_{3.49}$ & $77.89_{1.12}$ & $80.11_{0.69}$ & $81.27_{0.75}$ & $\mathbf{82.22}_{1.20}$ \\
\textbf{iN2V} (own) & $\mathbf{78.21}_{0.57}$ & $\mathbf{79.63}_{0.82}$ & $\mathbf{80.37}_{0.63}$ & $\mathbf{81.56}_{0.80}$ & $82.11_{0.67}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$80.95_{0.82}$} & \textcolor{gray}{$82.64_{0.85}$} & \textcolor{gray}{$84.10_{0.46}$} & \textcolor{gray}{$84.61_{0.79}$} & \textcolor{gray}{$84.95_{0.62}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$79.51_{0.66}$} & \textcolor{gray}{$80.65_{0.53}$} & \textcolor{gray}{$81.96_{0.59}$} & \textcolor{gray}{$82.25_{0.71}$} & \textcolor{gray}{$82.86_{0.96}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $25.38_{1.11}$ & $25.21_{0.85}$ & $\mathbf{26.09}_{0.96}$ & $\mathbf{25.66}_{0.63}$ & $\mathbf{25.28}_{1.86}$ \\
Feature Propagation & $24.97_{1.38}$ & $25.63_{0.85}$ & $25.18_{0.98}$ & $25.53_{0.62}$ & $25.07_{1.52}$ \\
\textbf{iN2V} (own) & $\mathbf{25.53}_{0.95}$ & $\mathbf{25.89}_{0.94}$ & $24.80_{0.93}$ & $24.98_{0.84}$ & $25.20_{1.62}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$30.82_{0.86}$} & \textcolor{gray}{$32.23_{0.87}$} & \textcolor{gray}{$32.96_{0.96}$} & \textcolor{gray}{$33.72_{1.03}$} & \textcolor{gray}{$34.39_{1.51}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$25.20_{0.81}$} & \textcolor{gray}{$25.69_{0.61}$} & \textcolor{gray}{$24.50_{1.37}$} & \textcolor{gray}{$24.30_{1.53}$} & \textcolor{gray}{$24.50_{0.71}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $39.33_{0.71}$ & $43.06_{0.58}$ & $45.92_{0.68}$ & $48.58_{0.43}$ & $50.27_{0.62}$ \\
Feature Propagation & $40.97_{0.84}$ & $42.92_{0.46}$ & $\mathbf{46.44}_{0.77}$ & $48.87_{0.54}$ & $51.21_{1.12}$ \\
\textbf{iN2V} (own) & $\mathbf{41.49}_{0.76}$ & $\mathbf{43.58}_{0.51}$ & $46.35_{0.59}$ & $\mathbf{49.22}_{0.81}$ & $\mathbf{51.56}_{1.48}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$40.67_{0.56}$} & \textcolor{gray}{$42.48_{0.66}$} & \textcolor{gray}{$46.06_{0.53}$} & \textcolor{gray}{$48.75_{0.60}$} & \textcolor{gray}{$50.64_{1.70}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$41.78_{0.64}$} & \textcolor{gray}{$43.92_{0.89}$} & \textcolor{gray}{$47.67_{0.79}$} & \textcolor{gray}{$49.85_{0.81}$} & \textcolor{gray}{$51.57_{1.21}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $13.86_{0.26}$ & $13.93_{0.24}$ & $\mathbf{14.30}_{0.40}$ & $14.48_{1.15}$ & $15.90_{1.45}$ \\
Feature Propagation & $13.88_{0.25}$ & $13.94_{0.25}$ & $13.94_{0.22}$ & $14.32_{0.75}$ & $16.04_{0.85}$ \\
\textbf{iN2V} (own) & $\mathbf{13.91}_{0.19}$ & $\mathbf{13.94}_{0.22}$ & $14.21_{0.37}$ & $\mathbf{16.05}_{0.53}$ & $\mathbf{17.49}_{1.05}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$52.23_{0.82}$} & \textcolor{gray}{$59.46_{0.80}$} & \textcolor{gray}{$68.98_{0.60}$} & \textcolor{gray}{$74.95_{0.43}$} & \textcolor{gray}{$78.89_{1.37}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$13.75_{0.19}$} & \textcolor{gray}{$13.63_{0.43}$} & \textcolor{gray}{$14.01_{0.32}$} & \textcolor{gray}{$14.13_{0.72}$} & \textcolor{gray}{$13.72_{0.66}$} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
%& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
& \multicolumn{5}{|c}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $68.38_{2.63}$ & $74.48_{2.55}$ & $81.76_{1.10}$ & $83.97_{1.39}$ & $\mathbf{85.20}_{1.92}$ \\
Feature Propagation & $78.27_{1.37}$ & $81.02_{1.56}$ & $82.40_{1.72}$ & $84.32_{1.10}$ & $85.13_{1.98}$ \\
\textbf{iN2V} (own) & $\mathbf{79.58}_{1.16}$ & $\mathbf{81.21}_{1.24}$ & $\mathbf{84.03}_{1.25}$ & $\mathbf{84.91}_{1.10}$ & $85.06_{1.67}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$82.40_{1.08}$} & \textcolor{gray}{$84.05_{0.79}$} & \textcolor{gray}{$86.70_{1.39}$} & \textcolor{gray}{$88.08_{1.05}$} & \textcolor{gray}{$87.34_{0.95}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$79.09_{1.35}$} & \textcolor{gray}{$81.56_{1.35}$} & \textcolor{gray}{$83.23_{1.26}$} & \textcolor{gray}{$85.31_{0.85}$} & \textcolor{gray}{$86.09_{1.85}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $50.40_{2.60}$ & $58.06_{1.75}$ & $64.83_{2.19}$ & $69.31_{2.08}$ & $72.91_{1.88}$ \\
Feature Propagation & $56.45_{2.41}$ & $60.72_{2.14}$ & $65.97_{1.61}$ & $70.48_{1.31}$ & $\mathbf{73.30}_{1.73}$ \\
\textbf{iN2V} (own) & $\mathbf{57.69}_{1.25}$ & $\mathbf{61.24}_{2.15}$ & $\mathbf{67.01}_{1.65}$ & $\mathbf{70.74}_{1.48}$ & $72.64_{2.21}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$71.66_{0.86}$} & \textcolor{gray}{$73.74_{1.19}$} & \textcolor{gray}{$75.44_{1.08}$} & \textcolor{gray}{$76.39_{0.77}$} & \textcolor{gray}{$77.18_{1.80}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$57.31_{1.58}$} & \textcolor{gray}{$61.86_{1.11}$} & \textcolor{gray}{$66.49_{1.17}$} & \textcolor{gray}{$70.48_{1.05}$} & \textcolor{gray}{$73.24_{2.39}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $76.22_{1.28}$ & $79.78_{1.02}$ & $81.91_{0.52}$ & $82.73_{0.47}$ & $83.07_{0.82}$ \\
Feature Propagation & $78.45_{0.55}$ & $79.19_{0.51}$ & $81.53_{0.59}$ & $82.71_{0.42}$ & $\mathbf{83.09}_{0.89}$ \\
\textbf{iN2V} (own) & $\mathbf{80.49}_{0.51}$ & $\mathbf{81.60}_{0.53}$ & $\mathbf{82.64}_{0.57}$ & $\mathbf{83.28}_{0.55}$ & $83.07_{0.61}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$84.94_{0.27}$} & \textcolor{gray}{$86.03_{0.43}$} & \textcolor{gray}{$87.31_{0.38}$} & \textcolor{gray}{$88.08_{0.50}$} & \textcolor{gray}{$88.47_{0.59}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.31_{0.48}$} & \textcolor{gray}{$82.21_{0.45}$} & \textcolor{gray}{$83.23_{0.41}$} & \textcolor{gray}{$83.47_{0.57}$} & \textcolor{gray}{$83.46_{0.69}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $86.06_{1.24}$ & $88.86_{0.57}$ & $90.22_{0.44}$ & $91.00_{0.52}$ & $91.36_{0.70}$ \\
Feature Propagation & $84.34_{0.97}$ & $87.82_{0.47}$ & $89.61_{0.61}$ & $90.94_{0.39}$ & $91.08_{0.36}$ \\
\textbf{iN2V} (own) & $\mathbf{88.43}_{0.57}$ & $\mathbf{89.63}_{0.42}$ & $\mathbf{90.71}_{0.58}$ & $\mathbf{91.32}_{0.54}$ & $\mathbf{91.45}_{0.36}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$87.57_{0.34}$} & \textcolor{gray}{$89.47_{0.26}$} & \textcolor{gray}{$90.97_{0.33}$} & \textcolor{gray}{$91.43_{0.41}$} & \textcolor{gray}{$91.85_{0.45}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$88.97_{0.31}$} & \textcolor{gray}{$89.95_{0.71}$} & \textcolor{gray}{$90.71_{0.41}$} & \textcolor{gray}{$91.22_{0.46}$} & \textcolor{gray}{$91.39_{0.55}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $88.95_{0.76}$ & $90.50_{0.64}$ & $92.19_{0.48}$ & $\mathbf{93.13}_{0.67}$ & $\mathbf{93.56}_{0.44}$ \\
Feature Propagation & $87.68_{1.15}$ & $90.35_{0.29}$ & $92.07_{0.55}$ & $92.86_{0.41}$ & $93.20_{0.98}$ \\
\textbf{iN2V} (own) & $\mathbf{90.60}_{0.55}$ & $\mathbf{91.53}_{0.44}$ & $\mathbf{92.27}_{0.45}$ & $92.81_{0.34}$ & $93.45_{0.75}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$93.42_{0.62}$} & \textcolor{gray}{$94.30_{0.54}$} & \textcolor{gray}{$95.05_{0.30}$} & \textcolor{gray}{$95.34_{0.51}$} & \textcolor{gray}{$95.70_{0.58}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$91.15_{0.50}$} & \textcolor{gray}{$92.22_{0.38}$} & \textcolor{gray}{$92.93_{0.48}$} & \textcolor{gray}{$93.46_{0.49}$} & \textcolor{gray}{$93.59_{1.00}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $76.68_{1.36}$ & $78.50_{0.84}$ & $79.85_{0.65}$ & $80.92_{0.80}$ & $81.94_{0.96}$ \\
Feature Propagation & $75.73_{2.67}$ & $78.43_{1.18}$ & $80.34_{0.78}$ & $80.98_{0.86}$ & $81.88_{1.40}$ \\
\textbf{iN2V} (own) & $\mathbf{78.51}_{0.61}$ & $\mathbf{80.03}_{0.78}$ & $\mathbf{80.96}_{0.53}$ & $\mathbf{81.56}_{0.68}$ & $\mathbf{82.69}_{0.86}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$80.82_{0.89}$} & \textcolor{gray}{$82.40_{0.81}$} & \textcolor{gray}{$83.89_{0.55}$} & \textcolor{gray}{$84.73_{0.82}$} & \textcolor{gray}{$85.45_{0.54}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$79.23_{0.56}$} & \textcolor{gray}{$80.56_{0.73}$} & \textcolor{gray}{$81.66_{0.63}$} & \textcolor{gray}{$82.30_{0.63}$} & \textcolor{gray}{$82.55_{0.78}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $\mathbf{25.33}_{0.97}$ & $\mathbf{25.84}_{1.07}$ & $\mathbf{25.70}_{0.76}$ & $24.91_{1.03}$ & $24.62_{1.70}$ \\
Feature Propagation & $25.20_{0.92}$ & $25.72_{0.88}$ & $25.59_{0.57}$ & $\mathbf{25.66}_{0.68}$ & $25.29_{1.17}$ \\
\textbf{iN2V} (own) & $24.23_{1.46}$ & $25.48_{1.15}$ & $25.64_{0.90}$ & $25.26_{0.76}$ & $\mathbf{25.53}_{2.13}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$30.24_{0.72}$} & \textcolor{gray}{$31.80_{0.88}$} & \textcolor{gray}{$32.97_{0.65}$} & \textcolor{gray}{$33.70_{0.78}$} & \textcolor{gray}{$35.50_{1.91}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$25.28_{1.21}$} & \textcolor{gray}{$25.37_{1.14}$} & \textcolor{gray}{$24.15_{0.65}$} & \textcolor{gray}{$24.86_{1.14}$} & \textcolor{gray}{$24.99_{0.71}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $40.58_{0.77}$ & $\mathbf{43.56}_{0.32}$ & $46.29_{0.94}$ & $49.84_{0.49}$ & $53.49_{0.68}$ \\
Feature Propagation & $40.74_{0.73}$ & $43.24_{0.69}$ & $46.85_{0.92}$ & $50.56_{0.91}$ & $\mathbf{53.83}_{0.93}$ \\
\textbf{iN2V} (own) & $\mathbf{41.17}_{0.71}$ & $43.32_{0.63}$ & $\mathbf{47.35}_{0.84}$ & $\mathbf{50.93}_{0.79}$ & $53.59_{1.06}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$39.87_{0.67}$} & \textcolor{gray}{$41.48_{0.52}$} & \textcolor{gray}{$45.30_{0.67}$} & \textcolor{gray}{$48.18_{1.17}$} & \textcolor{gray}{$52.18_{1.28}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$41.77_{0.52}$} & \textcolor{gray}{$44.47_{0.45}$} & \textcolor{gray}{$48.34_{0.60}$} & \textcolor{gray}{$50.38_{0.50}$} & \textcolor{gray}{$52.45_{0.79}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $13.89_{0.24}$ & $13.82_{0.80}$ & $17.24_{2.64}$ & $\mathbf{22.57}_{1.56}$ & $\mathbf{26.66}_{1.06}$ \\
Feature Propagation & $13.89_{0.24}$ & $13.83_{0.55}$ & $16.58_{2.01}$ & $19.74_{2.99}$ & $24.87_{1.90}$ \\
\textbf{iN2V} (own) & $\mathbf{13.92}_{0.27}$ & $\mathbf{13.98}_{0.32}$ & $\mathbf{18.34}_{2.28}$ & $20.32_{2.67}$ & $24.94_{1.41}$ \\ \hline
\textcolor{gray}{Original features} & \textcolor{gray}{$58.01_{0.33}$} & \textcolor{gray}{$62.58_{0.74}$} & \textcolor{gray}{$69.23_{0.44}$} & \textcolor{gray}{$73.74_{0.55}$} & \textcolor{gray}{$76.29_{0.69}$} \\
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$19.61_{1.67}$} & \textcolor{gray}{$21.11_{0.46}$} & \textcolor{gray}{$24.47_{1.17}$} & \textcolor{gray}{$27.82_{1.36}$} & \textcolor{gray}{$31.55_{2.46}$} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $69.16_{5.02}$ & $77.14_{1.54}$ & $81.97_{1.67}$ & $83.47_{1.42}$ & $85.20_{1.53}$ \\
frozen ($\lambda = 1$) & $75.96_{1.82}$ & $80.49_{1.61}$ & $82.91_{1.18}$ & $84.45_{1.08}$ & $85.06_{1.62}$ \\
post-hoc & $79.52_{1.25}$ & $81.15_{1.59}$ & $83.85_{0.99}$ & $84.21_{1.31}$ & $85.42_{1.91}$ \\
p-h w losses & $79.16_{1.16}$ & $81.26_{1.26}$ & $\mathbf{83.90}_{1.14}$ & $84.35_{1.54}$ & $\mathbf{85.68}_{2.04}$ \\
p-h w sampling & $\mathbf{79.70}_{1.29}$ & $\mathbf{81.74}_{1.27}$ & $83.44_{0.69}$ & $\mathbf{84.58}_{1.05}$ & $85.35_{1.65}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $51.54_{3.24}$ & $58.89_{2.60}$ & $65.81_{1.83}$ & $70.12_{1.51}$ & $73.03_{2.83}$ \\
frozen ($\lambda = 1$) & $57.13_{1.22}$ & $61.47_{1.69}$ & $66.18_{1.82}$ & $70.09_{1.14}$ & $73.24_{2.15}$ \\
post-hoc & $57.87_{1.19}$ & $61.38_{1.35}$ & $67.09_{1.00}$ & $70.72_{1.63}$ & $72.67_{1.67}$ \\
p-h w losses & $58.13_{0.99}$ & $61.74_{1.53}$ & $\mathbf{67.23}_{1.45}$ & $70.18_{1.41}$ & $\mathbf{73.42}_{1.91}$ \\
p-h w sampling & $\mathbf{58.28}_{0.98}$ & $\mathbf{61.96}_{1.47}$ & $67.12_{1.30}$ & $\mathbf{71.02}_{0.90}$ & $72.97_{1.74}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $72.71_{5.53}$ & $77.35_{2.18}$ & $81.74_{0.49}$ & $82.83_{0.55}$ & $83.02_{0.74}$ \\
frozen ($\lambda = 1$) & $79.25_{0.64}$ & $80.45_{0.63}$ & $82.11_{0.49}$ & $82.87_{0.66}$ & $83.21_{0.68}$ \\
post-hoc & $80.57_{0.33}$ & $\mathbf{81.87}_{0.58}$ & $82.66_{0.45}$ & $\mathbf{83.27}_{0.39}$ & $83.34_{0.72}$ \\
p-h w losses & $80.65_{0.49}$ & $81.80_{0.51}$ & $82.63_{0.47}$ & $83.17_{0.43}$ & $\mathbf{83.35}_{0.72}$ \\
p-h w sampling & $\mathbf{80.71}_{0.56}$ & $81.79_{0.53}$ & $\mathbf{82.77}_{0.53}$ & $83.20_{0.51}$ & $83.09_{0.84}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $83.44_{2.61}$ & $87.80_{0.68}$ & $90.40_{0.49}$ & $90.92_{0.50}$ & $\mathbf{91.18}_{0.68}$ \\
frozen ($\lambda = 1$) & $86.02_{0.79}$ & $88.23_{0.55}$ & $90.00_{0.44}$ & $90.55_{0.47}$ & $91.05_{0.56}$ \\
post-hoc & $87.55_{0.36}$ & $89.20_{0.34}$ & $90.28_{0.39}$ & $90.89_{0.46}$ & $90.74_{0.74}$ \\
p-h w losses & $87.77_{0.50}$ & $89.19_{0.48}$ & $90.31_{0.40}$ & $90.97_{0.41}$ & $91.13_{0.67}$ \\
p-h w sampling & $\mathbf{87.80}_{0.41}$ & $\mathbf{89.32}_{0.34}$ & $\mathbf{90.60}_{0.55}$ & $\mathbf{91.06}_{0.59}$ & $91.08_{0.60}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $86.95_{1.78}$ & $88.80_{2.49}$ & $92.52_{0.67}$ & $93.09_{0.36}$ & $93.54_{0.87}$ \\
frozen ($\lambda = 1$) & $89.24_{0.76}$ & $90.73_{0.55}$ & $92.41_{0.51}$ & $93.14_{0.39}$ & $\mathbf{93.62}_{0.72}$ \\
post-hoc & $90.41_{0.45}$ & $91.26_{0.50}$ & $92.51_{0.51}$ & $93.11_{0.79}$ & $93.25_{0.86}$ \\
p-h w losses & $\mathbf{90.46}_{0.58}$ & $91.53_{0.49}$ & $92.37_{0.32}$ & $93.06_{0.56}$ & $93.52_{0.58}$ \\
p-h w sampling & $90.19_{0.61}$ & $\mathbf{91.71}_{0.42}$ & $\mathbf{92.71}_{0.50}$ & $\mathbf{93.31}_{0.88}$ & $93.18_{0.81}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $71.58_{2.60}$ & $76.91_{1.26}$ & $79.96_{0.73}$ & $80.87_{1.08}$ & $82.08_{0.87}$ \\
frozen ($\lambda = 1$) & $76.51_{1.08}$ & $78.09_{1.17}$ & $79.56_{0.56}$ & $81.29_{0.74}$ & $82.04_{0.77}$ \\
post-hoc & $78.11_{0.97}$ & $79.45_{0.89}$ & $80.33_{0.80}$ & $81.09_{0.69}$ & $\mathbf{82.32}_{0.59}$ \\
p-h w losses & $78.00_{0.59}$ & $79.55_{0.93}$ & $80.37_{0.63}$ & $81.12_{0.82}$ & $82.13_{0.79}$ \\
p-h w sampling & $\mathbf{78.21}_{0.57}$ & $\mathbf{79.63}_{0.82}$ & $\mathbf{80.59}_{0.45}$ & $\mathbf{81.56}_{0.80}$ & $82.11_{0.67}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $25.38_{1.11}$ & $25.21_{0.85}$ & $\mathbf{26.09}_{0.96}$ & $\mathbf{25.66}_{0.63}$ & $25.28_{1.86}$ \\
frozen ($\lambda = 1$) & $25.23_{0.91}$ & $25.79_{0.68}$ & $24.80_{0.93}$ & $24.98_{0.84}$ & $25.20_{1.62}$ \\
post-hoc & $\mathbf{26.01}_{0.65}$ & $\mathbf{26.03}_{0.56}$ & $25.46_{0.68}$ & $24.97_{0.63}$ & $25.01_{1.37}$ \\
p-h w losses & $25.41_{1.06}$ & $25.89_{0.94}$ & $25.70_{1.01}$ & $24.91_{0.61}$ & $\mathbf{25.50}_{1.97}$ \\
p-h w sampling & $25.53_{0.95}$ & $25.66_{1.14}$ & $25.53_{1.19}$ & $24.91_{0.69}$ & $23.99_{1.74}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $39.33_{0.71}$ & $43.06_{0.58}$ & $45.92_{0.68}$ & $48.58_{0.43}$ & $50.27_{0.62}$ \\
frozen ($\lambda = 1$) & $40.22_{0.89}$ & $43.30_{0.40}$ & $\mathbf{46.35}_{0.59}$ & $\mathbf{49.22}_{0.81}$ & $\mathbf{51.56}_{1.48}$ \\
post-hoc & $41.48_{0.75}$ & $\mathbf{43.58}_{0.51}$ & $45.85_{0.54}$ & $47.45_{0.57}$ & $48.00_{1.23}$ \\
p-h w losses & $41.49_{0.76}$ & $43.38_{0.61}$ & $45.75_{0.67}$ & $48.15_{0.55}$ & $49.23_{1.25}$ \\
p-h w sampling & $\mathbf{41.63}_{0.82}$ & $43.49_{0.66}$ & $45.77_{0.62}$ & $47.19_{0.74}$ & $48.89_{1.00}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $13.86_{0.26}$ & $13.93_{0.24}$ & $\mathbf{14.30}_{0.40}$ & $14.48_{1.15}$ & $15.90_{1.45}$ \\
frozen ($\lambda = 1$) & $\mathbf{13.91}_{0.19}$ & $\mathbf{13.94}_{0.22}$ & $13.88_{0.31}$ & $14.42_{0.69}$ & $16.86_{0.75}$ \\
post-hoc & $13.84_{0.25}$ & $13.82_{0.29}$ & $14.14_{0.75}$ & $\mathbf{16.05}_{0.53}$ & $\mathbf{17.49}_{1.05}$ \\
p-h w losses & $13.84_{0.28}$ & $13.86_{0.23}$ & $14.21_{0.37}$ & $14.16_{0.38}$ & $15.63_{1.05}$ \\
p-h w sampling & $13.89_{0.20}$ & $13.78_{0.34}$ & $13.90_{0.29}$ & $14.00_{0.56}$ & $15.65_{0.89}$ \\ \bottomrule
    \end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $68.38_{2.63}$ & $74.48_{2.55}$ & $81.76_{1.10}$ & $83.97_{1.39}$ & $85.20_{1.92}$ \\
frozen ($\lambda = 1$) & $75.57_{2.08}$ & $79.45_{1.36}$ & $82.23_{1.26}$ & $83.69_{1.19}$ & $84.58_{2.36}$ \\
post-hoc & $79.42_{1.37}$ & $80.66_{1.64}$ & $\mathbf{84.03}_{1.25}$ & $84.10_{1.52}$ & $85.09_{2.21}$ \\
p-h w losses & $79.51_{1.10}$ & $\mathbf{81.21}_{1.46}$ & $83.53_{1.30}$ & $83.71_{1.70}$ & $\mathbf{85.72}_{1.86}$ \\
p-h w sampling & $\mathbf{79.58}_{1.16}$ & $81.21_{1.24}$ & $83.15_{0.74}$ & $\mathbf{84.91}_{1.10}$ & $85.06_{1.67}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $50.40_{2.60}$ & $58.06_{1.75}$ & $64.83_{2.19}$ & $69.31_{2.08}$ & $72.91_{1.88}$ \\
frozen ($\lambda = 1$) & $56.23_{1.39}$ & $59.00_{2.13}$ & $65.57_{1.56}$ & $69.91_{1.64}$ & $72.85_{2.20}$ \\
post-hoc & $\mathbf{57.78}_{1.30}$ & $61.42_{1.65}$ & $66.89_{1.82}$ & $70.74_{1.48}$ & $\mathbf{73.12}_{1.86}$ \\
p-h w losses & $57.69_{1.25}$ & $61.24_{2.15}$ & $66.77_{2.36}$ & $\mathbf{70.87}_{0.80}$ & $72.97_{1.69}$ \\
p-h w sampling & $57.75_{1.23}$ & $\mathbf{61.55}_{1.07}$ & $\mathbf{67.01}_{1.65}$ & $70.24_{1.62}$ & $72.64_{2.21}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $76.22_{1.28}$ & $79.78_{1.02}$ & $81.91_{0.52}$ & $82.73_{0.47}$ & $83.07_{0.82}$ \\
frozen ($\lambda = 1$) & $78.15_{0.54}$ & $80.23_{0.63}$ & $81.73_{0.32}$ & $82.57_{0.50}$ & $82.79_{0.81}$ \\
post-hoc & $80.45_{0.34}$ & $\mathbf{81.60}_{0.53}$ & $82.53_{0.38}$ & $\mathbf{83.39}_{0.38}$ & $\mathbf{83.22}_{0.75}$ \\
p-h w losses & $\mathbf{80.49}_{0.51}$ & $81.53_{0.46}$ & $\mathbf{82.77}_{0.46}$ & $83.21_{0.43}$ & $83.07_{0.61}$ \\
p-h w sampling & $80.42_{0.45}$ & $81.52_{0.45}$ & $82.64_{0.57}$ & $83.28_{0.55}$ & $83.10_{0.59}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $86.06_{1.24}$ & $88.86_{0.57}$ & $90.22_{0.44}$ & $91.00_{0.52}$ & $91.36_{0.70}$ \\
frozen ($\lambda = 1$) & $86.62_{0.44}$ & $88.36_{0.71}$ & $89.96_{0.62}$ & $90.76_{0.34}$ & $91.18_{0.75}$ \\
post-hoc & $88.21_{0.42}$ & $\mathbf{89.78}_{0.34}$ & $90.54_{0.44}$ & $90.88_{0.52}$ & $91.27_{0.63}$ \\
p-h w losses & $88.10_{0.52}$ & $89.63_{0.42}$ & $\mathbf{90.74}_{0.43}$ & $91.12_{0.44}$ & $\mathbf{91.45}_{0.36}$ \\
p-h w sampling & $\mathbf{88.43}_{0.57}$ & $89.60_{0.45}$ & $90.71_{0.58}$ & $\mathbf{91.32}_{0.54}$ & $91.45_{0.72}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $88.95_{0.76}$ & $90.50_{0.64}$ & $92.19_{0.48}$ & $\mathbf{93.13}_{0.67}$ & $\mathbf{93.56}_{0.44}$ \\
frozen ($\lambda = 1$) & $89.45_{0.76}$ & $91.04_{0.47}$ & $\mathbf{92.40}_{0.46}$ & $93.11_{0.54}$ & $93.45_{0.75}$ \\
post-hoc & $\mathbf{90.60}_{0.54}$ & $\mathbf{91.60}_{0.40}$ & $92.34_{0.65}$ & $92.75_{0.71}$ & $93.45_{0.64}$ \\
p-h w losses & $90.60_{0.55}$ & $91.58_{0.38}$ & $92.36_{0.44}$ & $92.81_{0.34}$ & $93.23_{0.84}$ \\
p-h w sampling & $90.59_{0.50}$ & $91.53_{0.44}$ & $92.27_{0.45}$ & $92.69_{0.64}$ & $93.02_{0.78}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $76.68_{1.36}$ & $78.50_{0.84}$ & $79.85_{0.65}$ & $80.92_{0.80}$ & $81.94_{0.96}$ \\
frozen ($\lambda = 1$) & $77.17_{0.86}$ & $78.41_{0.98}$ & $80.14_{0.69}$ & $80.76_{0.96}$ & $82.26_{0.78}$ \\
post-hoc & $78.59_{0.45}$ & $79.98_{0.84}$ & $80.89_{0.51}$ & $81.91_{0.81}$ & $\mathbf{82.69}_{0.86}$ \\
p-h w losses & $78.51_{0.61}$ & $79.91_{0.78}$ & $80.95_{0.50}$ & $81.56_{0.68}$ & $82.26_{0.91}$ \\
p-h w sampling & $\mathbf{78.62}_{0.50}$ & $\mathbf{80.03}_{0.78}$ & $\mathbf{80.96}_{0.53}$ & $\mathbf{81.97}_{0.68}$ & $82.67_{0.78}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $25.33_{0.97}$ & $\mathbf{25.84}_{1.07}$ & $25.70_{0.76}$ & $24.91_{1.03}$ & $24.62_{1.70}$ \\
frozen ($\lambda = 1$) & $\mathbf{25.71}_{0.78}$ & $25.48_{1.15}$ & $25.64_{0.90}$ & $25.26_{0.76}$ & $25.32_{1.21}$ \\
post-hoc & $25.10_{1.09}$ & $25.53_{1.03}$ & $25.06_{1.34}$ & $25.18_{1.34}$ & $25.96_{0.74}$ \\
p-h w losses & $25.30_{1.06}$ & $25.76_{1.01}$ & $\mathbf{25.94}_{0.69}$ & $\mathbf{25.40}_{1.15}$ & $25.53_{2.13}$ \\
p-h w sampling & $24.23_{1.46}$ & $25.52_{1.00}$ & $25.72_{0.90}$ & $25.12_{1.01}$ & $\mathbf{26.49}_{0.74}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $40.58_{0.77}$ & $\mathbf{43.56}_{0.32}$ & $46.29_{0.94}$ & $49.84_{0.49}$ & $53.49_{0.68}$ \\
frozen ($\lambda = 1$) & $40.15_{0.81}$ & $43.42_{0.57}$ & $\mathbf{47.35}_{0.84}$ & $\mathbf{50.93}_{0.79}$ & $\mathbf{53.59}_{1.06}$ \\
post-hoc & $\mathbf{41.26}_{0.58}$ & $43.18_{0.59}$ & $45.72_{0.71}$ & $48.02_{0.42}$ & $48.33_{0.99}$ \\
p-h w losses & $41.17_{0.71}$ & $42.94_{0.78}$ & $45.84_{0.35}$ & $48.79_{1.12}$ & $50.19_{1.28}$ \\
p-h w sampling & $41.14_{0.77}$ & $43.32_{0.63}$ & $45.75_{0.75}$ & $47.18_{0.48}$ & $49.67_{1.14}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $13.89_{0.24}$ & $13.82_{0.80}$ & $17.24_{2.64}$ & $\mathbf{22.57}_{1.56}$ & $\mathbf{26.66}_{1.06}$ \\
frozen ($\lambda = 1$) & $13.89_{0.24}$ & $13.98_{0.32}$ & $17.36_{2.30}$ & $19.72_{1.74}$ & $24.94_{1.41}$ \\
post-hoc & $13.89_{0.24}$ & $13.96_{0.38}$ & $\mathbf{18.34}_{2.28}$ & $19.22_{2.72}$ & $24.47_{1.94}$ \\
p-h w losses & $13.89_{0.24}$ & $\mathbf{14.17}_{0.55}$ & $17.00_{2.05}$ & $20.32_{2.67}$ & $24.88_{0.90}$ \\
p-h w sampling & $\mathbf{13.92}_{0.27}$ & $13.85_{0.50}$ & $18.07_{1.61}$ & $20.49_{3.18}$ & $24.72_{1.79}$ \\ \midrule
    \end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $80.65_{2.14}$ & $83.12_{1.22}$ & $86.08_{1.52}$ & $87.25_{1.09}$ & $\mathbf{88.27}_{1.48}$ \\
Feature Propagation & $81.56_{1.14}$ & $84.08_{1.37}$ & $86.49_{1.33}$ & $\mathbf{88.12}_{1.36}$ & $87.56_{1.35}$ \\
\textbf{iN2V} (own) & $\mathbf{81.68}_{1.23}$ & $\mathbf{84.11}_{1.12}$ & $\mathbf{86.70}_{1.36}$ & $87.99_{0.85}$ & $87.93_{1.53}$ \\ 
Original features & $81.35_{1.83}$ & $84.38_{1.13}$ & $86.51_{1.19}$ & $88.21_{0.84}$ & $88.15_{1.13}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$82.69_{1.21}$} & \textcolor{gray}{$84.90_{1.08}$} & \textcolor{gray}{$86.93_{1.38}$} & \textcolor{gray}{$87.68_{1.09}$} & \textcolor{gray}{$88.27_{1.29}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $\mathbf{71.10}_{1.37}$ & $\mathbf{73.02}_{1.25}$ & $74.79_{1.40}$ & $\mathbf{76.93}_{1.05}$ & $\mathbf{77.63}_{1.99}$ \\
Feature Propagation & $69.46_{1.06}$ & $72.03_{1.46}$ & $\mathbf{75.81}_{0.65}$ & $76.30_{1.23}$ & $77.15_{1.61}$ \\
\textbf{iN2V} (own) & $68.04_{1.39}$ & $71.48_{0.89}$ & $75.11_{0.91}$ & $76.69_{1.42}$ & $77.15_{2.36}$ \\ 
Original features & $71.64_{1.30}$ & $73.71_{1.24}$ & $75.94_{1.18}$ & $76.78_{1.34}$ & $77.36_{2.04}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$70.91_{1.13}$} & \textcolor{gray}{$73.12_{0.99}$} & \textcolor{gray}{$75.69_{0.79}$} & \textcolor{gray}{$76.71_{1.34}$} & \textcolor{gray}{$77.18_{1.54}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $\mathbf{84.12}_{0.50}$ & $\mathbf{85.41}_{0.39}$ & $86.42_{0.54}$ & $87.24_{0.45}$ & $87.92_{0.63}$ \\
Feature Propagation & $83.93_{0.44}$ & $85.30_{0.43}$ & $\mathbf{86.61}_{0.39}$ & $87.18_{0.36}$ & $87.63_{0.54}$ \\
\textbf{iN2V} (own) & $83.51_{0.49}$ & $84.86_{0.46}$ & $86.44_{0.53}$ & $\mathbf{87.57}_{0.43}$ & $\mathbf{87.97}_{0.81}$ \\ 
Original features & $85.02_{0.42}$ & $85.79_{0.42}$ & $87.47_{0.45}$ & $88.21_{0.42}$ & $88.85_{0.42}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$85.20_{0.50}$} & \textcolor{gray}{$87.16_{0.44}$} & \textcolor{gray}{$87.20_{0.52}$} & \textcolor{gray}{$88.23_{0.56}$} & \textcolor{gray}{$88.80_{0.51}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $85.44_{1.32}$ & $89.01_{0.77}$ & $90.83_{0.54}$ & $91.64_{0.52}$ & $92.29_{0.52}$ \\
Feature Propagation & $87.25_{1.02}$ & $89.95_{0.53}$ & $91.25_{0.49}$ & $91.93_{0.35}$ & $\mathbf{92.31}_{0.58}$ \\
\textbf{iN2V} (own) & $\mathbf{88.72}_{0.48}$ & $\mathbf{90.28}_{0.27}$ & $\mathbf{91.51}_{0.37}$ & $\mathbf{91.94}_{0.52}$ & $92.12_{0.37}$ \\ 
Original features & $87.44_{0.58}$ & $90.17_{0.20}$ & $91.38_{0.29}$ & $91.89_{0.22}$ & $92.47_{0.56}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$90.54_{0.29}$} & \textcolor{gray}{$91.46_{0.33}$} & \textcolor{gray}{$92.19_{0.37}$} & \textcolor{gray}{$92.53_{0.31}$} & \textcolor{gray}{$92.74_{0.31}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $91.32_{1.81}$ & $93.17_{0.77}$ & $94.93_{0.48}$ & $95.01_{0.45}$ & $95.57_{0.51}$ \\
Feature Propagation & $93.17_{0.61}$ & $94.39_{0.34}$ & $95.09_{0.39}$ & $95.25_{0.44}$ & $95.61_{0.73}$ \\
\textbf{iN2V} (own) & $\mathbf{93.82}_{0.54}$ & $\mathbf{94.71}_{0.37}$ & $\mathbf{95.23}_{0.41}$ & $\mathbf{95.61}_{0.47}$ & $\mathbf{95.75}_{0.68}$ \\ 
Original features & $93.47_{0.60}$ & $94.42_{0.59}$ & $95.02_{0.58}$ & $95.37_{0.26}$ & $95.57_{0.86}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$94.33_{0.33}$} & \textcolor{gray}{$94.95_{0.24}$} & \textcolor{gray}{$95.42_{0.42}$} & \textcolor{gray}{$95.63_{0.36}$} & \textcolor{gray}{$95.92_{0.67}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $77.94_{0.97}$ & $80.22_{0.85}$ & $82.03_{0.85}$ & $83.06_{0.82}$ & $84.37_{1.17}$ \\
Feature Propagation & $79.69_{0.96}$ & $81.51_{0.90}$ & $83.26_{0.75}$ & $84.43_{0.73}$ & $84.98_{0.97}$ \\
\textbf{iN2V} (own) & $\mathbf{81.21}_{0.54}$ & $\mathbf{82.70}_{0.81}$ & $\mathbf{83.75}_{0.71}$ & $\mathbf{84.63}_{0.63}$ & $\mathbf{85.11}_{0.77}$ \\ 
Original features & $80.95_{0.82}$ & $82.64_{0.85}$ & $84.10_{0.46}$ & $84.61_{0.79}$ & $84.95_{0.62}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.57_{0.63}$} & \textcolor{gray}{$83.04_{0.59}$} & \textcolor{gray}{$84.00_{0.50}$} & \textcolor{gray}{$84.83_{0.59}$} & \textcolor{gray}{$85.22_{1.05}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $30.70_{0.73}$ & $31.71_{0.75}$ & $33.10_{0.83}$ & $\mathbf{33.64}_{0.79}$ & $34.01_{2.26}$ \\
Feature Propagation & $30.51_{0.72}$ & $31.83_{1.04}$ & $33.10_{1.21}$ & $33.35_{1.05}$ & $33.99_{1.54}$ \\
\textbf{iN2V} (own) & $\mathbf{30.81}_{0.81}$ & $\mathbf{32.35}_{0.72}$ & $\mathbf{33.18}_{1.17}$ & $33.34_{1.31}$ & $\mathbf{34.21}_{1.92}$ \\ 
Original features & $30.82_{0.86}$ & $32.23_{0.87}$ & $32.96_{0.96}$ & $33.72_{1.03}$ & $34.39_{1.51}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$29.45_{0.71}$} & \textcolor{gray}{$31.13_{0.96}$} & \textcolor{gray}{$32.50_{1.00}$} & \textcolor{gray}{$33.35_{1.34}$} & \textcolor{gray}{$33.67_{2.04}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $40.23_{0.78}$ & $43.04_{0.69}$ & $45.80_{0.75}$ & $48.15_{0.74}$ & $51.23_{1.01}$ \\
Feature Propagation & $\mathbf{41.74}_{0.66}$ & $\mathbf{43.78}_{0.55}$ & $46.85_{0.75}$ & $49.00_{0.58}$ & $\mathbf{51.49}_{0.88}$ \\
\textbf{iN2V} (own) & $41.50_{0.72}$ & $43.62_{0.81}$ & $\mathbf{47.16}_{0.72}$ & $\mathbf{49.51}_{0.53}$ & $51.19_{0.94}$ \\ 
Original features & $40.67_{0.56}$ & $42.48_{0.66}$ & $46.06_{0.53}$ & $48.75_{0.60}$ & $50.64_{1.70}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$42.02_{0.53}$} & \textcolor{gray}{$44.65_{0.61}$} & \textcolor{gray}{$48.96_{0.25}$} & \textcolor{gray}{$51.48_{0.67}$} & \textcolor{gray}{$53.07_{0.91}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $\mathbf{49.85}_{1.92}$ & $\mathbf{57.09}_{0.95}$ & $63.17_{0.97}$ & $\mathbf{71.36}_{0.57}$ & $\mathbf{76.53}_{2.07}$ \\
Feature Propagation & $48.42_{1.11}$ & $54.87_{0.95}$ & $62.28_{0.55}$ & $69.30_{0.84}$ & $74.91_{0.91}$ \\
\textbf{iN2V} (own) & $43.34_{1.12}$ & $55.04_{0.59}$ & $\mathbf{64.40}_{0.90}$ & $69.46_{0.51}$ & $74.14_{1.04}$ \\ 
Original features & $52.23_{0.82}$ & $59.46_{0.80}$ & $68.98_{0.60}$ & $74.95_{0.43}$ & $78.89_{1.37}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$55.55_{0.52}$} & \textcolor{gray}{$62.07_{0.78}$} & \textcolor{gray}{$68.74_{0.63}$} & \textcolor{gray}{$73.50_{0.93}$} & \textcolor{gray}{$76.51_{1.16}$} \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $81.53_{1.44}$ & $\mathbf{84.26}_{1.18}$ & $\mathbf{86.53}_{1.10}$ & $87.40_{2.26}$ & $87.38_{1.40}$ \\
Feature Propagation & $\mathbf{82.54}_{1.40}$ & $84.16_{1.34}$ & $85.83_{1.44}$ & $\mathbf{87.44}_{1.34}$ & $87.38_{1.42}$ \\
\textbf{iN2V} (own) & $81.68_{1.23}$ & $83.80_{1.02}$ & $86.51_{1.12}$ & $87.32_{1.01}$ & $\mathbf{87.79}_{1.43}$ \\ 
Original features & $82.40_{1.08}$ & $84.05_{0.79}$ & $86.70_{1.39}$ & $88.08_{1.05}$ & $87.34_{0.95}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$82.42_{1.11}$} & \textcolor{gray}{$84.28_{0.89}$} & \textcolor{gray}{$86.43_{1.21}$} & \textcolor{gray}{$87.21_{1.06}$} & \textcolor{gray}{$88.34_{1.33}$} \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $\mathbf{71.04}_{1.07}$ & $\mathbf{73.64}_{0.99}$ & $74.56_{0.97}$ & $76.68_{1.26}$ & $76.64_{2.60}$ \\
Feature Propagation & $69.51_{0.65}$ & $72.20_{1.22}$ & $\mathbf{75.12}_{1.17}$ & $\mathbf{76.87}_{1.01}$ & $\mathbf{77.60}_{2.02}$ \\
\textbf{iN2V} (own) & $68.47_{0.80}$ & $71.62_{1.14}$ & $74.31_{1.00}$ & $76.75_{1.49}$ & $77.36_{2.20}$ \\ 
Original features & $71.66_{0.86}$ & $73.74_{1.19}$ & $75.44_{1.08}$ & $76.39_{0.77}$ & $77.18_{1.80}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$70.30_{0.99}$} & \textcolor{gray}{$72.96_{0.79}$} & \textcolor{gray}{$74.68_{1.22}$} & \textcolor{gray}{$75.91_{1.44}$} & \textcolor{gray}{$77.21_{2.40}$} \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $84.01_{0.37}$ & $85.53_{0.35}$ & $86.65_{0.42}$ & $87.29_{0.47}$ & $\mathbf{88.05}_{0.35}$ \\
Feature Propagation & $\mathbf{84.16}_{0.22}$ & $\mathbf{85.55}_{0.30}$ & $\mathbf{86.81}_{0.54}$ & $87.51_{0.39}$ & $88.04_{0.53}$ \\
\textbf{iN2V} (own) & $83.75_{0.49}$ & $84.95_{0.33}$ & $86.79_{0.53}$ & $\mathbf{87.65}_{0.31}$ & $88.00_{0.58}$ \\ 
Original features & $84.94_{0.27}$ & $86.03_{0.43}$ & $87.31_{0.38}$ & $88.08_{0.50}$ & $88.47_{0.59}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$84.68_{0.46}$} & \textcolor{gray}{$86.00_{0.39}$} & \textcolor{gray}{$86.63_{0.57}$} & \textcolor{gray}{$87.47_{0.39}$} & \textcolor{gray}{$87.74_{0.43}$} \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $85.46_{1.30}$ & $88.31_{0.84}$ & $90.29_{0.35}$ & $91.30_{0.69}$ & $91.54_{0.45}$ \\
Feature Propagation & $87.07_{0.62}$ & $89.52_{0.38}$ & $90.95_{0.37}$ & $91.49_{0.40}$ & $\mathbf{91.88}_{0.64}$ \\
\textbf{iN2V} (own) & $\mathbf{88.60}_{0.17}$ & $\mathbf{90.09}_{0.41}$ & $\mathbf{91.38}_{0.38}$ & $\mathbf{91.76}_{0.33}$ & $91.80_{0.52}$ \\ 
Original features & $87.57_{0.34}$ & $89.47_{0.26}$ & $90.97_{0.33}$ & $91.43_{0.41}$ & $91.85_{0.45}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$90.04_{0.43}$} & \textcolor{gray}{$91.09_{0.31}$} & \textcolor{gray}{$91.71_{0.43}$} & \textcolor{gray}{$92.04_{0.39}$} & \textcolor{gray}{$91.93_{0.57}$} \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $91.26_{1.30}$ & $92.96_{0.75}$ & $94.83_{0.42}$ & $95.05_{0.42}$ & $95.35_{0.56}$ \\
Feature Propagation & $92.87_{0.58}$ & $94.24_{0.56}$ & $94.92_{0.43}$ & $95.20_{0.55}$ & $95.41_{0.52}$ \\
\textbf{iN2V} (own) & $\mathbf{93.81}_{0.38}$ & $\mathbf{94.75}_{0.37}$ & $\mathbf{95.25}_{0.38}$ & $\mathbf{95.56}_{0.48}$ & $\mathbf{95.76}_{0.73}$ \\ 
Original features & $93.42_{0.62}$ & $94.30_{0.54}$ & $95.05_{0.30}$ & $95.34_{0.51}$ & $95.70_{0.58}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$94.20_{0.34}$} & \textcolor{gray}{$94.93_{0.34}$} & \textcolor{gray}{$95.60_{0.15}$} & \textcolor{gray}{$95.65_{0.35}$} & \textcolor{gray}{$95.92_{0.56}$} \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $77.69_{1.46}$ & $80.48_{0.43}$ & $82.43_{0.77}$ & $83.80_{0.54}$ & $84.94_{0.88}$ \\
Feature Propagation & $79.43_{1.15}$ & $81.61_{0.71}$ & $82.96_{0.83}$ & $84.29_{0.57}$ & $84.74_{1.02}$ \\
\textbf{iN2V} (own) & $\mathbf{81.26}_{0.67}$ & $\mathbf{82.98}_{0.72}$ & $\mathbf{84.26}_{0.53}$ & $\mathbf{84.80}_{0.67}$ & $\mathbf{85.49}_{0.93}$ \\ 
Original features & $80.82_{0.89}$ & $82.40_{0.81}$ & $83.89_{0.55}$ & $84.73_{0.82}$ & $85.45_{0.54}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$81.70_{0.61}$} & \textcolor{gray}{$83.16_{0.67}$} & \textcolor{gray}{$84.13_{0.73}$} & \textcolor{gray}{$84.78_{0.53}$} & \textcolor{gray}{$85.22_{0.73}$} \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $30.39_{1.03}$ & $32.11_{0.75}$ & $33.20_{1.12}$ & $\mathbf{34.32}_{0.85}$ & $34.80_{1.63}$ \\
Feature Propagation & $30.28_{0.97}$ & $31.65_{0.91}$ & $33.08_{0.59}$ & $33.85_{0.95}$ & $34.05_{1.40}$ \\
\textbf{iN2V} (own) & $\mathbf{30.57}_{0.65}$ & $\mathbf{32.62}_{0.84}$ & $\mathbf{33.92}_{0.93}$ & $34.08_{1.17}$ & $\mathbf{34.87}_{1.11}$ \\ 
Original features & $30.24_{0.72}$ & $31.80_{0.88}$ & $32.97_{0.65}$ & $33.70_{0.78}$ & $35.50_{1.91}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$28.95_{0.71}$} & \textcolor{gray}{$30.56_{0.93}$} & \textcolor{gray}{$32.48_{1.04}$} & \textcolor{gray}{$33.38_{1.13}$} & \textcolor{gray}{$33.86_{1.53}$} \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $40.16_{0.59}$ & $42.10_{0.59}$ & $45.36_{0.74}$ & $48.74_{0.84}$ & $53.10_{0.77}$ \\
Feature Propagation & $41.30_{0.73}$ & $\mathbf{43.90}_{0.56}$ & $47.44_{0.68}$ & $50.39_{0.88}$ & $53.59_{0.83}$ \\
\textbf{iN2V} (own) & $\mathbf{41.32}_{0.80}$ & $43.58_{0.71}$ & $\mathbf{47.54}_{0.68}$ & $\mathbf{50.99}_{0.76}$ & $\mathbf{54.23}_{1.12}$ \\ 
Original features & $39.87_{0.67}$ & $41.48_{0.52}$ & $45.30_{0.67}$ & $48.18_{1.17}$ & $52.18_{1.28}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$42.21_{0.47}$} & \textcolor{gray}{$45.17_{0.63}$} & \textcolor{gray}{$49.53_{0.51}$} & \textcolor{gray}{$51.99_{0.74}$} & \textcolor{gray}{$54.00_{1.05}$} \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $\mathbf{57.60}_{0.97}$ & $\mathbf{62.77}_{0.49}$ & $\mathbf{68.75}_{0.40}$ & $\mathbf{73.50}_{0.46}$ & $\mathbf{76.17}_{0.69}$ \\
Feature Propagation & $56.49_{1.17}$ & $61.36_{0.60}$ & $67.70_{0.70}$ & $72.28_{0.53}$ & $75.40_{1.06}$ \\
\textbf{iN2V} (own) & $52.69_{0.76}$ & $59.17_{0.56}$ & $66.86_{0.46}$ & $71.91_{0.54}$ & $75.46_{0.84}$ \\ 
Original features & $58.01_{0.33}$ & $62.58_{0.74}$ & $69.23_{0.44}$ & $73.74_{0.55}$ & $76.29_{0.69}$ \\ \hline
\textcolor{gray}{N2V (transductive)} & \textcolor{gray}{$61.38_{0.68}$} & \textcolor{gray}{$67.92_{0.64}$} & \textcolor{gray}{$73.50_{0.50}$} & \textcolor{gray}{$75.71_{0.50}$} & \textcolor{gray}{$76.59_{0.89}$} \\ \bottomrule

\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $80.65_{2.14}$ & $83.12_{1.22}$ & $86.08_{1.52}$ & $87.25_{1.09}$ & $\mathbf{88.27}_{1.48}$ \\
frozen ($\lambda = 1$) & $79.19_{1.56}$ & $82.24_{1.62}$ & $85.43_{1.39}$ & $86.99_{1.34}$ & $87.93_{1.53}$ \\
post-hoc & $81.75_{1.27}$ & $83.06_{1.67}$ & $\mathbf{86.70}_{1.36}$ & $86.85_{1.46}$ & $87.75_{1.87}$ \\
p-h w losses & $\mathbf{81.78}_{1.67}$ & $83.55_{1.46}$ & $86.53_{0.93}$ & $87.45_{1.18}$ & $87.12_{1.99}$ \\
p-h w sampling & $81.68_{1.23}$ & $\mathbf{84.11}_{1.12}$ & $86.16_{1.14}$ & $\mathbf{87.99}_{0.85}$ & $88.08_{1.58}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $\mathbf{71.10}_{1.37}$ & $\mathbf{73.02}_{1.25}$ & $74.79_{1.40}$ & $\mathbf{76.93}_{1.05}$ & $\mathbf{77.63}_{1.99}$ \\
frozen ($\lambda = 1$) & $67.90_{1.20}$ & $71.18_{1.15}$ & $\mathbf{75.11}_{0.91}$ & $75.71_{1.30}$ & $76.85_{2.04}$ \\
post-hoc & $68.10_{1.23}$ & $71.35_{1.16}$ & $74.06_{1.59}$ & $76.69_{1.42}$ & $77.15_{2.36}$ \\
p-h w losses & $68.04_{1.39}$ & $71.48_{0.89}$ & $73.71_{1.68}$ & $75.80_{1.89}$ & $76.61_{2.00}$ \\
p-h w sampling & $68.06_{1.24}$ & $71.14_{1.11}$ & $74.42_{1.17}$ & $75.64_{1.39}$ & $77.06_{2.45}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $\mathbf{84.12}_{0.50}$ & $\mathbf{85.41}_{0.39}$ & $86.42_{0.54}$ & $87.24_{0.45}$ & $87.92_{0.63}$ \\
frozen ($\lambda = 1$) & $82.83_{0.64}$ & $84.93_{0.54}$ & $86.35_{0.57}$ & $86.89_{0.52}$ & $87.17_{0.54}$ \\
post-hoc & $83.40_{0.31}$ & $84.70_{0.40}$ & $86.44_{0.53}$ & $87.57_{0.43}$ & $87.97_{0.81}$ \\
p-h w losses & $83.51_{0.49}$ & $84.86_{0.46}$ & $86.13_{0.54}$ & $87.51_{0.30}$ & $87.88_{0.69}$ \\
p-h w sampling & $83.41_{0.47}$ & $84.65_{0.43}$ & $\mathbf{86.61}_{0.42}$ & $\mathbf{87.62}_{0.37}$ & $\mathbf{88.15}_{0.51}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $85.44_{1.32}$ & $89.01_{0.77}$ & $90.83_{0.54}$ & $91.64_{0.52}$ & $\mathbf{92.29}_{0.52}$ \\
frozen ($\lambda = 1$) & $87.93_{0.92}$ & $90.06_{0.35}$ & $91.30_{0.36}$ & $92.03_{0.52}$ & $92.20_{0.54}$ \\
post-hoc & $88.37_{0.50}$ & $\mathbf{90.28}_{0.27}$ & $91.37_{0.26}$ & $91.94_{0.52}$ & $92.23_{0.44}$ \\
p-h w losses & $88.39_{0.61}$ & $90.25_{0.35}$ & $91.47_{0.51}$ & $91.89_{0.43}$ & $92.12_{0.59}$ \\
p-h w sampling & $\mathbf{88.72}_{0.48}$ & $90.13_{0.27}$ & $\mathbf{91.51}_{0.37}$ & $\mathbf{92.13}_{0.39}$ & $92.12_{0.37}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $91.32_{1.81}$ & $93.17_{0.77}$ & $94.93_{0.48}$ & $95.01_{0.45}$ & $95.57_{0.51}$ \\
frozen ($\lambda = 1$) & $92.61_{0.50}$ & $94.16_{0.59}$ & $95.01_{0.27}$ & $95.18_{0.49}$ & $95.48_{0.59}$ \\
post-hoc & $93.76_{0.47}$ & $94.68_{0.55}$ & $95.16_{0.38}$ & $95.35_{0.44}$ & $\mathbf{95.78}_{0.86}$ \\
p-h w losses & $93.66_{0.52}$ & $94.53_{0.35}$ & $95.10_{0.43}$ & $95.16_{0.49}$ & $95.42_{0.82}$ \\
p-h w sampling & $\mathbf{93.82}_{0.54}$ & $\mathbf{94.71}_{0.37}$ & $\mathbf{95.23}_{0.41}$ & $\mathbf{95.61}_{0.47}$ & $95.75_{0.68}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $77.94_{0.97}$ & $80.22_{0.85}$ & $82.03_{0.85}$ & $83.06_{0.82}$ & $84.37_{1.17}$ \\
frozen ($\lambda = 1$) & $79.10_{0.92}$ & $81.17_{0.69}$ & $82.72_{0.66}$ & $83.16_{0.70}$ & $83.90_{0.82}$ \\
post-hoc & $\mathbf{81.21}_{0.54}$ & $82.60_{0.72}$ & $83.55_{0.52}$ & $84.56_{0.60}$ & $85.11_{0.77}$ \\
p-h w losses & $81.02_{0.59}$ & $82.62_{0.71}$ & $83.61_{0.76}$ & $\mathbf{84.71}_{0.66}$ & $84.87_{0.88}$ \\
p-h w sampling & $81.02_{0.78}$ & $\mathbf{82.70}_{0.81}$ & $\mathbf{83.75}_{0.71}$ & $84.63_{0.63}$ & $\mathbf{85.29}_{1.16}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $30.70_{0.73}$ & $31.71_{0.75}$ & $33.10_{0.83}$ & $33.64_{0.79}$ & $34.01_{2.26}$ \\
frozen ($\lambda = 1$) & $29.92_{0.87}$ & $30.97_{0.61}$ & $32.68_{0.77}$ & $33.28_{1.33}$ & $33.20_{2.10}$ \\
post-hoc & $30.42_{1.55}$ & $32.00_{0.79}$ & $32.83_{0.85}$ & $33.68_{0.80}$ & $\mathbf{34.24}_{1.32}$ \\
p-h w losses & $30.66_{0.59}$ & $\mathbf{32.35}_{0.72}$ & $33.18_{1.17}$ & $\mathbf{33.84}_{0.92}$ & $33.11_{1.50}$ \\
p-h w sampling & $\mathbf{30.81}_{0.81}$ & $31.80_{0.92}$ & $\mathbf{33.20}_{0.87}$ & $33.34_{1.31}$ & $34.21_{1.92}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $40.23_{0.78}$ & $43.04_{0.69}$ & $45.80_{0.75}$ & $48.15_{0.74}$ & $51.23_{1.01}$ \\
frozen ($\lambda = 1$) & $40.96_{0.69}$ & $43.35_{0.41}$ & $\mathbf{47.16}_{0.72}$ & $\mathbf{49.51}_{0.53}$ & $\mathbf{51.76}_{1.38}$ \\
post-hoc & $41.30_{0.45}$ & $43.44_{0.55}$ & $46.38_{0.62}$ & $48.88_{0.51}$ & $51.48_{1.32}$ \\
p-h w losses & $\mathbf{41.50}_{0.72}$ & $43.42_{0.56}$ & $46.63_{0.76}$ & $49.08_{0.79}$ & $51.19_{0.94}$ \\
p-h w sampling & $41.31_{0.70}$ & $\mathbf{43.62}_{0.81}$ & $46.65_{0.63}$ & $48.32_{0.69}$ & $48.97_{1.41}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $\mathbf{49.85}_{1.92}$ & $\mathbf{57.09}_{0.95}$ & $63.17_{0.97}$ & $\mathbf{71.36}_{0.57}$ & $\mathbf{76.53}_{2.07}$ \\
frozen ($\lambda = 1$) & $43.20_{1.36}$ & $54.02_{0.85}$ & $61.61_{0.83}$ & $68.65_{0.62}$ & $74.19_{1.65}$ \\
post-hoc & $43.34_{1.12}$ & $54.62_{1.04}$ & $\mathbf{64.40}_{0.90}$ & $69.46_{0.51}$ & $74.14_{1.04}$ \\
p-h w losses & $43.26_{1.28}$ & $55.04_{0.59}$ & $63.81_{0.65}$ & $66.72_{0.95}$ & $73.95_{1.33}$ \\
p-h w sampling & $41.55_{0.88}$ & $53.68_{0.71}$ & $60.86_{0.94}$ & $67.16_{1.00}$ & $73.66_{0.99}$ \\ \bottomrule
\end{tabular}
\begin{tabular}{lrrrrr} \toprule
& \multicolumn{5}{l}{Percentage of training data} \\ \midrule
 Dataset & 10\% & 20\% & 40\% & 60\% & 80\% \\ \midrule
\multicolumn{6}{l}{Cora} \\ \midrule
N2V (inductive) & $81.53_{1.44}$ & $\mathbf{84.26}_{1.18}$ & $86.53_{1.10}$ & $\mathbf{87.40}_{2.26}$ & $87.38_{1.40}$ \\
frozen ($\lambda = 1$) & $79.73_{1.69}$ & $82.98_{1.49}$ & $85.44_{1.28}$ & $86.42_{1.78}$ & $\mathbf{87.79}_{1.43}$ \\
post-hoc & $\mathbf{81.68}_{1.23}$ & $82.83_{1.68}$ & $86.51_{1.12}$ & $86.92_{1.42}$ & $87.49_{1.74}$ \\
p-h w losses & $81.58_{1.34}$ & $83.34_{1.56}$ & $\mathbf{86.64}_{1.07}$ & $86.62_{1.57}$ & $87.60_{1.59}$ \\
p-h w sampling & $81.66_{1.41}$ & $83.80_{1.02}$ & $85.95_{0.74}$ & $87.32_{1.01}$ & $87.79_{1.60}$ \\ \midrule

\multicolumn{6}{l}{Citeseer} \\ \midrule
N2V (inductive) & $\mathbf{71.04}_{1.07}$ & $\mathbf{73.64}_{0.99}$ & $74.56_{0.97}$ & $76.68_{1.26}$ & $76.64_{2.60}$ \\
frozen ($\lambda = 1$) & $67.49_{1.02}$ & $71.32_{1.29}$ & $74.31_{1.00}$ & $76.12_{1.63}$ & $77.03_{2.22}$ \\
post-hoc & $68.47_{0.80}$ & $71.68_{1.24}$ & $74.37_{1.71}$ & $\mathbf{76.75}_{1.49}$ & $\mathbf{77.36}_{2.20}$ \\
p-h w losses & $68.20_{1.00}$ & $71.62_{1.14}$ & $74.22_{1.47}$ & $75.62_{1.46}$ & $76.94_{1.59}$ \\
p-h w sampling & $68.59_{0.88}$ & $71.62_{1.14}$ & $\mathbf{74.62}_{1.42}$ & $75.94_{1.33}$ & $76.88_{2.03}$ \\ \midrule

\multicolumn{6}{l}{Pubmed} \\ \midrule
N2V (inductive) & $\mathbf{84.01}_{0.37}$ & $\mathbf{85.53}_{0.35}$ & $86.65_{0.42}$ & $87.29_{0.47}$ & $88.05_{0.35}$ \\
frozen ($\lambda = 1$) & $82.46_{0.75}$ & $85.09_{0.42}$ & $86.60_{0.49}$ & $87.27_{0.51}$ & $87.65_{0.43}$ \\
post-hoc & $83.72_{0.37}$ & $84.95_{0.33}$ & $\mathbf{86.79}_{0.53}$ & $\mathbf{87.65}_{0.31}$ & $\mathbf{88.09}_{0.79}$ \\
p-h w losses & $83.64_{0.39}$ & $84.99_{0.45}$ & $86.39_{0.54}$ & $87.43_{0.48}$ & $88.02_{0.66}$ \\
p-h w sampling & $83.75_{0.49}$ & $84.99_{0.39}$ & $86.46_{0.48}$ & $87.55_{0.39}$ & $88.00_{0.58}$ \\ \midrule

\multicolumn{6}{l}{Computers} \\ \midrule
N2V (inductive) & $85.46_{1.30}$ & $88.31_{0.84}$ & $90.29_{0.35}$ & $91.30_{0.69}$ & $91.54_{0.45}$ \\
frozen ($\lambda = 1$) & $88.12_{0.64}$ & $89.78_{0.29}$ & $91.01_{0.36}$ & $91.68_{0.52}$ & $91.66_{0.61}$ \\
post-hoc & $88.52_{0.29}$ & $90.10_{0.24}$ & $91.38_{0.38}$ & $91.68_{0.38}$ & $91.78_{0.70}$ \\
p-h w losses & $\mathbf{88.62}_{0.31}$ & $\mathbf{90.27}_{0.34}$ & $\mathbf{91.43}_{0.36}$ & $91.76_{0.33}$ & $\mathbf{91.94}_{0.55}$ \\
p-h w sampling & $88.60_{0.17}$ & $90.09_{0.41}$ & $91.32_{0.34}$ & $\mathbf{91.84}_{0.44}$ & $91.80_{0.52}$ \\ \midrule

\multicolumn{6}{l}{Photo} \\ \midrule
N2V (inductive) & $91.26_{1.30}$ & $92.96_{0.75}$ & $94.83_{0.42}$ & $95.05_{0.42}$ & $95.35_{0.56}$ \\
frozen ($\lambda = 1$) & $92.64_{0.52}$ & $94.11_{0.65}$ & $94.67_{0.37}$ & $95.23_{0.46}$ & $95.25_{0.74}$ \\
post-hoc & $93.64_{0.57}$ & $94.62_{0.30}$ & $\mathbf{95.31}_{0.49}$ & $95.39_{0.49}$ & $95.73_{0.62}$ \\
p-h w losses & $93.52_{0.46}$ & $94.51_{0.49}$ & $95.14_{0.35}$ & $95.35_{0.67}$ & $95.70_{0.68}$ \\
p-h w sampling & $\mathbf{93.81}_{0.38}$ & $\mathbf{94.75}_{0.37}$ & $95.25_{0.38}$ & $\mathbf{95.56}_{0.48}$ & $\mathbf{95.76}_{0.73}$ \\ \midrule

\multicolumn{6}{l}{WikiCS} \\ \midrule
N2V (inductive) & $77.69_{1.46}$ & $80.48_{0.43}$ & $82.43_{0.77}$ & $83.80_{0.54}$ & $84.94_{0.88}$ \\
frozen ($\lambda = 1$) & $79.26_{0.98}$ & $81.15_{0.59}$ & $82.96_{0.74}$ & $84.02_{0.68}$ & $84.65_{1.07}$ \\
post-hoc & $81.33_{0.70}$ & $82.98_{0.72}$ & $84.12_{0.47}$ & $84.80_{0.67}$ & $85.27_{0.84}$ \\
p-h w losses & $81.26_{0.67}$ & $82.97_{0.70}$ & $\mathbf{84.26}_{0.53}$ & $\mathbf{84.91}_{0.65}$ & $85.21_{0.78}$ \\
p-h w sampling & $\mathbf{81.37}_{0.77}$ & $\mathbf{83.05}_{0.64}$ & $84.13_{0.50}$ & $84.83_{0.61}$ & $\mathbf{85.49}_{0.93}$ \\ \midrule

\multicolumn{6}{l}{Actor} \\ \midrule
N2V (inductive) & $30.39_{1.03}$ & $32.11_{0.75}$ & $33.20_{1.12}$ & $\mathbf{34.32}_{0.85}$ & $34.80_{1.63}$ \\
frozen ($\lambda = 1$) & $29.89_{1.05}$ & $31.46_{0.99}$ & $32.68_{0.96}$ & $33.44_{1.15}$ & $34.37_{2.04}$ \\
post-hoc & $\mathbf{30.69}_{0.76}$ & $\mathbf{32.67}_{0.87}$ & $33.46_{1.11}$ & $34.08_{1.17}$ & $\mathbf{34.87}_{1.11}$ \\
p-h w losses & $30.57_{0.65}$ & $32.62_{0.84}$ & $\mathbf{33.92}_{0.93}$ & $33.63_{0.98}$ & $34.13_{1.99}$ \\
p-h w sampling & $30.60_{0.72}$ & $32.33_{0.65}$ & $33.29_{0.89}$ & $33.72_{1.19}$ & $34.42_{1.85}$ \\ \midrule

\multicolumn{6}{l}{Amazon-ratings} \\ \midrule
N2V (inductive) & $40.16_{0.59}$ & $42.10_{0.59}$ & $45.36_{0.74}$ & $48.74_{0.84}$ & $53.10_{0.77}$ \\
frozen ($\lambda = 1$) & $40.96_{0.68}$ & $\mathbf{43.82}_{0.52}$ & $\mathbf{47.54}_{0.68}$ & $\mathbf{50.99}_{0.76}$ & $\mathbf{54.23}_{1.12}$ \\
post-hoc & $\mathbf{41.40}_{0.66}$ & $43.53_{0.68}$ & $46.87_{0.57}$ & $50.27_{0.56}$ & $52.74_{1.31}$ \\
p-h w losses & $41.32_{0.80}$ & $43.50_{0.71}$ & $46.74_{0.69}$ & $50.53_{0.69}$ & $53.21_{1.21}$ \\
p-h w sampling & $41.26_{0.67}$ & $43.58_{0.71}$ & $46.79_{0.58}$ & $50.04_{0.92}$ & $50.22_{1.22}$ \\ \midrule

\multicolumn{6}{l}{Roman-empire} \\ \midrule
N2V (inductive) & $\mathbf{57.60}_{0.97}$ & $\mathbf{62.77}_{0.49}$ & $\mathbf{68.75}_{0.40}$ & $\mathbf{73.50}_{0.46}$ & $\mathbf{76.17}_{0.69}$ \\
frozen ($\lambda = 1$) & $52.23_{0.91}$ & $59.19_{0.86}$ & $66.86_{0.46}$ & $71.91_{0.54}$ & $75.46_{0.84}$ \\
post-hoc & $51.27_{1.34}$ & $58.78_{0.92}$ & $66.50_{0.57}$ & $71.89_{0.47}$ & $74.81_{0.67}$ \\
p-h w losses & $52.69_{0.76}$ & $59.35_{0.51}$ & $66.27_{0.61}$ & $71.22_{0.56}$ & $74.97_{1.02}$ \\
p-h w sampling & $50.42_{1.05}$ & $59.17_{0.56}$ & $66.83_{0.61}$ & $71.84_{0.63}$ & $74.79_{0.80}$ \\ \bottomrule
\end{tabular}
